SONNET: Enhancing Time Delay Estimation by Leveraging Simulated Audio

Time delay estimation or Time-Difference-Of-Arrival estimates is a critical component for multiple localization applications such as multilateration, direction of arrival, and self-calibration. The task is to estimate the time difference between a signal arriving at two different sensors. For the audio sensor modality, most current systems are based on classical methods such as the Generalized Cross-Correlation Phase Transform (GCC-PHAT) method. In this paper we demonstrate that learning based methods can, even based on synthetic data, significantly outperform GCC-PHAT on novel real world data. To overcome the lack of data with ground truth for the task, we train our model on a simulated dataset which is sufficiently large and varied, and that captures the relevant characteristics of the real world problem. We provide our trained model, SONNET (Simulation Optimized Neural Network Estimator of Timeshifts), which is runnable in real-time and works on novel data out of the box for many real data applications, i.e. without re-training. We further demonstrate greatly improved performance on the downstream task of self-calibration when using our model compared to classical methods.

==> tikz-images/GCC-PHAT_on_chirp_0001.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.02)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (s)},
xmin=-1.45780208333333, xmax=46.6527604166667,
xtick style={color=black},
y grid style={darkgray176},
ylabel={TDOA (m)},
ymin=-3.07417400310963, ymax=4.36532615407131,
ytick style={color=black}
]
%\addplot [semithick, steelblue31119180, line width=2]
\addplot [semithick, groundtruth, line width=2]
table {%
0.729041666666667 1.05012924123114
0.833177083333333 1.06944363796735
0.9373125 1.09323622220376
1.04144791666667 1.12189678871749
1.14558333333333 1.15486321778487
1.24971875 1.19126085714285
1.35385416666667 1.22947037629862
1.45798958333333 1.26408712943621
1.562125 1.29841772885854
1.66626041666667 1.3302865230202
1.77039583333333 1.35971334186894
1.87453125 1.39118439916517
1.97866666666667 1.42366093644149
2.08280208333333 1.46319184538335
2.1869375 1.50795896079699
2.29107291666667 1.54475611712195
2.39520833333333 1.57015496858568
2.49934375 1.59365329605179
2.60347916666667 1.61844582221344
2.70761458333333 1.64234037513689
2.81175 1.66679638533347
2.91588541666667 1.69134248009799
3.02002083333333 1.71984137346998
3.12415625 1.75466285109053
3.22829166666667 1.7955744806609
3.33242708333333 1.83901352815671
3.4365625 1.87852839496675
3.54069791666667 1.91226277549879
3.64483333333333 1.94051825445658
3.74896875 1.96400911426944
3.85310416666667 1.98706919284321
3.95723958333333 2.01467310247564
4.061375 2.04859842134015
4.16551041666667 2.08208346655079
4.26964583333333 2.10968985135321
4.37378125 2.12436001344113
4.47791666666667 2.13308132849576
4.58205208333333 2.13774664779022
4.6861875 2.14293987848963
4.79032291666667 2.15071201086972
4.89445833333333 2.1603452974779
4.99859375 2.17192325480587
5.10272916666667 2.18635649007919
5.20686458333333 2.2029844285304
5.311 2.2221182115057
5.41513541666667 2.23793212630675
5.51927083333333 2.2478050105594
5.62340625 2.25062948766336
5.72754166666667 2.24581844254866
5.83167708333333 2.23314422226079
5.9358125 2.21312525357214
6.03994791666667 2.19001832333436
6.14408333333333 2.16698772039373
6.24821875 2.14718875752993
6.35235416666667 2.12626986811378
6.45648958333333 2.10078513776916
6.560625 2.06825072506126
6.66476041666667 2.03098526672535
6.76889583333333 1.99531756961094
6.87303125 1.96496578887582
6.97716666666667 1.93948256198978
7.08130208333333 1.91550193743801
7.1854375 1.88735704883816
7.28957291666667 1.85198267991411
7.39370833333333 1.81226317222454
7.49784375 1.77125505489608
7.60197916666667 1.72882026972775
7.70611458333333 1.68489856448803
7.81025 1.63988774536876
7.91438541666667 1.59376111832322
8.01852083333333 1.54907222116023
8.12265625 1.50461070522539
8.22679166666667 1.46306564441425
8.33092708333333 1.42620430877585
8.4350625 1.39327724292192
8.53919791666667 1.36486572578154
8.64333333333333 1.34122915628361
8.74746875 1.32210522825192
8.85160416666667 1.30495654322496
8.95573958333333 1.29134495839303
9.059875 1.27958725488037
9.16401041666667 1.26891895131046
9.26814583333333 1.26197511493534
9.37228125 1.26189421670503
9.47641666666667 1.27077180191035
9.58055208333333 1.28488047682162
9.6846875 1.29907063389183
9.78882291666667 1.31233350851726
9.89295833333333 1.32484065447013
9.99709375 1.34017039988633
10.1012291666667 1.36458935920552
10.2053645833333 1.39375035602503
10.3095 1.42419629081411
10.4136354166667 1.45449290945097
10.5177708333333 1.48314380335498
10.62190625 1.51370486572337
10.7260416666667 1.54402512663931
10.8301770833333 1.57230262755345
10.9343125 1.59297373208496
11.0384479166667 1.60928528579222
11.1425833333333 1.60855706462174
11.24671875 1.58960630454838
11.3508541666667 1.55534113142548
11.4549895833333 1.50817939397215
11.559125 1.44955255905941
11.6632604166667 1.38377684353558
11.7673958333333 1.31051654845969
11.87153125 1.22829666434692
11.9756666666667 1.13482388516785
12.0798020833333 1.02689703707425
12.1839375 0.909131303871802
12.2880729166667 0.78999783085693
12.3922083333333 0.676362263341271
12.49634375 0.571434627438653
12.6004791666667 0.480217919004874
12.7046145833333 0.403866202892424
12.80875 0.333152295865437
12.9128854166667 0.245709030765157
13.0170208333333 0.13249356382871
13.12115625 -0.000701577512059603
13.2252916666667 -0.138244291361466
13.3294270833333 -0.267543540998872
13.4335625 -0.378865534039963
13.5376979166667 -0.472739819726965
13.6418333333333 -0.550575577795757
13.74596875 -0.618238389837264
13.8501041666667 -0.679022469463417
13.9542395833333 -0.731073823882964
14.058375 -0.773617402047513
14.1625104166667 -0.806200978514506
14.2666458333333 -0.832826085423224
14.37078125 -0.852018710145989
14.4749166666667 -0.864149736561774
14.5790520833333 -0.861634352403608
14.6831875 -0.847437740939946
14.7873229166667 -0.817113902305439
14.8914583333333 -0.779741837263977
14.99559375 -0.730878955480118
15.0997291666667 -0.669963015103212
15.2038645833333 -0.60324181164761
15.308 -0.532614965793117
15.4121354166667 -0.449481028148474
15.5162708333333 -0.360872133186613
15.62040625 -0.266564365063937
15.7245416666667 -0.168312627580396
15.8286770833333 -0.0658845013120141
15.9328125 0.0346694021487844
16.0369479166667 0.12489504320272
16.1410833333333 0.204615827791669
16.24521875 0.271984603020926
16.3493541666667 0.330849623666185
16.4534895833333 0.385946851612232
16.557625 0.435976499140676
16.6617604166667 0.476261415651219
16.7658958333333 0.511711947086595
16.87003125 0.544040594346425
16.9741666666667 0.574781603906549
17.0783020833333 0.604877837989472
17.1824375 0.635745076733135
17.2865729166667 0.669025913254961
17.3907083333333 0.706703931211775
17.49484375 0.749296595700124
17.5989791666667 0.799635278247189
17.7031145833333 0.862359204724696
17.80725 0.933788144380414
17.9113854166667 1.01299618005703
18.0155208333333 1.09876364532332
18.11965625 1.18719790176805
18.2237916666667 1.27742898376777
18.3279270833333 1.36465482310984
18.4320625 1.45142619518046
18.5361979166667 1.5356800323719
18.6403333333333 1.61501172535585
18.74446875 1.68618658488591
18.8486041666667 1.74626460868152
18.9527395833333 1.79438466912797
19.056875 1.82765215311694
19.1610104166667 1.84489127113392
19.2651458333333 1.84783297154389
19.36928125 1.83711618038532
19.4734166666667 1.82226289959217
19.5775520833333 1.80030479651662
19.6816875 1.77127727293354
19.7858229166667 1.73503509282815
19.8899583333333 1.69202352445599
19.99409375 1.64666622130378
20.0982291666667 1.60090790982802
20.2023645833333 1.55611159830125
20.3065 1.51777998028408
20.4106354166667 1.48735261788147
20.5147708333333 1.4647367225765
20.61890625 1.44830111561057
20.7230416666667 1.44075330397184
20.8271770833333 1.44303952906506
20.9313125 1.45787032152791
21.0354479166667 1.48127573861812
21.1395833333333 1.50806819991288
21.24371875 1.53454534212839
21.3478541666667 1.56344891428281
21.4519895833333 1.5904566387276
21.556125 1.61623569857368
21.6602604166667 1.64080623911942
21.7643958333333 1.66595287032883
21.86853125 1.69332171955345
21.9726666666667 1.72218622617698
22.0768020833333 1.75418946338293
22.1809375 1.79001582674869
22.2850729166667 1.82838545784204
22.3892083333333 1.86995200871708
22.49334375 1.91198850722694
22.5974791666667 1.95559498637842
22.7016145833333 1.99955210651395
22.80575 2.04319963669681
22.9098854166667 2.08564881186081
23.0140208333333 2.12293414586095
23.11815625 2.15415030459062
23.2222916666667 2.18110050156714
23.3264270833333 2.20458186344407
23.4305625 2.22362589907414
23.5346979166667 2.23852278453689
23.6388333333333 2.2489103413495
23.74296875 2.254630998411
23.8471041666667 2.25691731945327
23.9512395833333 2.25420020067635
24.055375 2.24468387880205
24.1595104166667 2.23182166239163
24.2636458333333 2.21417832674682
24.36778125 2.19208256147582
24.4719166666667 2.16991024631486
24.5760520833333 2.15093990924199
24.6801875 2.13588088573544
24.7843229166667 2.12278219929648
24.8884583333333 2.11151139109812
24.99259375 2.10468793592781
25.0967291666667 2.10214106749856
25.2008645833333 2.10152655528659
25.305 2.101510845728
25.4091354166667 2.100674553472
25.5132708333333 2.09762918648367
25.61740625 2.09348342107458
25.7215416666667 2.08824036739164
25.8256770833333 2.08169406578899
25.9298125 2.07635465856752
26.0339479166667 2.07053632192194
26.1380833333333 2.06249284440859
26.24221875 2.05189096540748
26.3463541666667 2.03493317245481
26.4504895833333 2.01139302394754
26.554625 1.98577108527522
26.6587604166667 1.95242212604196
26.7628958333333 1.90995649743873
26.86703125 1.86660158864752
26.9711666666667 1.8354427026578
27.0753020833333 1.82389410695754
27.1794375 1.82774695562256
27.2835729166667 1.83890456245212
27.3877083333333 1.85149902947816
27.49184375 1.86352396421337
27.5959791666667 1.87232918437174
27.7001145833333 1.87525885896315
27.80425 1.87328816489022
27.9083854166667 1.86474275855041
28.0125208333333 1.83966925801036
28.11665625 1.79014328637969
28.2207916666667 1.72635778074331
28.3249270833333 1.65677973397132
28.4290625 1.58247244739494
28.5331979166667 1.50614634280293
28.6373333333333 1.43498844413679
28.74146875 1.37853293940845
28.8456041666667 1.33674881345553
28.9497395833333 1.31012086199461
29.053875 1.29690190096464
29.1580104166667 1.30107515229522
29.2621458333333 1.32402755291468
29.36628125 1.36079408176189
29.4704166666667 1.4033415263624
29.5745520833333 1.44199887883977
29.6786875 1.46975812871973
29.7828229166667 1.49201541270156
29.8869583333333 1.51090797174368
29.99109375 1.51193857821276
30.0952291666667 1.48928738175126
30.1993645833333 1.4362513106048
30.3035 1.34713972805809
30.4076354166667 1.22735338742358
30.5117708333333 1.0930677367164
30.61590625 0.949255508361903
30.7200416666667 0.811555124990057
30.8241770833333 0.681843342578374
30.9283125 0.555964908131414
31.0324479166667 0.425742930174972
31.1365833333333 0.284309719257375
31.24071875 0.128087100522602
31.3448541666667 -0.0356979690448909
31.4489895833333 -0.200875024656541
31.553125 -0.358534303974903
31.6572604166667 -0.507135983344454
31.7613958333333 -0.63958268968922
31.86553125 -0.759041432055222
31.9696666666667 -0.863509205949263
32.0738020833333 -0.951231840849043
32.1779375 -1.01623361494282
32.2820729166667 -1.06138004369333
32.3862083333333 -1.07417400310963
32.49034375 -1.0590447838479
32.5944791666667 -1.01704272805187
32.6986145833333 -0.942639585670733
32.80275 -0.851919905825592
32.9068854166667 -0.744407918256538
33.0110208333333 -0.632575333811959
33.11515625 -0.517994276413924
33.2192916666667 -0.401892173331859
33.3234270833333 -0.287942725471047
33.4275625 -0.175768842659406
33.5316979166667 -0.0744761254289104
33.6358333333333 0.0159276190616729
33.73996875 0.0861740856956395
33.8441041666667 0.142695161226498
33.9482395833333 0.183758231082803
34.052375 0.212188152728027
34.1565104166667 0.220699195457271
34.2606458333333 0.207941015654515
34.36478125 0.181753609518478
34.4689166666667 0.15138094007073
34.5730520833333 0.124330880647517
34.6771875 0.102434047626946
34.7813229166667 0.0772070870414304
34.8854583333333 0.0474689929793878
34.98959375 0.0243845768612234
35.0937291666667 0.0120047576727708
35.1978645833333 0.0140552195964693
35.302 0.0298114793989091
35.4061354166667 0.0590856446420744
35.5102708333333 0.0983569468435096
35.61440625 0.148637897396135
35.7185416666667 0.211150693156742
35.8226770833333 0.284715639528641
35.9268125 0.367980670185838
36.0309479166667 0.453940570740751
36.1350833333333 0.542298472771139
36.23921875 0.636032478983062
36.3433541666667 0.733658748153047
36.4474895833333 0.83066810478814
36.551625 0.92307503265484
36.6557604166667 1.00935314713226
36.7598958333333 1.08603545210196
36.86403125 1.15373167298851
36.9681666666667 1.21067438007253
37.0723020833333 1.26141361339792
37.1764375 1.31048972615277
37.2805729166667 1.3604113615337
37.3847083333333 1.41090718178378
37.48884375 1.46290100802968
37.5929791666667 1.51779410414188
37.6971145833333 1.57687372287934
37.80125 1.64068565573533
37.9053854166667 1.70672865955237
38.0095208333333 1.77342497963661
38.11365625 1.83971195844177
38.2177916666667 1.90508414256513
38.3219270833333 1.96698864539319
38.4260625 2.02077358825376
38.5301979166667 2.06415244414741
38.6343333333333 2.09805648598428
38.73846875 2.12157577180188
38.8426041666667 2.13825750563977
38.9467395833333 2.15331553979512
39.050875 2.17035854852258
39.1550104166667 2.19046179186894
39.2591458333333 2.21120326167291
39.36328125 2.22950124959891
39.4674166666667 2.24274944961139
39.5715520833333 2.25042769861207
39.6756875 2.25263672076227
39.7798229166667 2.25269665505647
39.8839583333333 2.25086842381875
39.98809375 2.24929760636913
40.0922291666667 2.24759926638039
40.1963645833333 2.24583506714434
40.3005 2.24249399367286
40.4046354166667 2.2372285078299
40.5087708333333 2.22877991981175
40.61290625 2.21246734328208
40.7170416666667 2.19072001082791
40.8211770833333 2.16531780041509
40.9253125 2.14052867225026
41.0294479166667 2.11774749890956
41.1335833333333 2.09818881126743
41.23771875 2.08507948723119
41.3418541666667 2.07966510048186
41.4459895833333 2.08062643684146
41.550125 2.0873107413105
41.6542604166667 2.0968308190044
41.7583958333333 2.10856853573163
41.86253125 2.12106492107739
41.9666666666667 2.13431618786494
42.0708020833333 2.14913904307006
42.1749375 2.16593813333113
42.2790729166667 2.18258192460663
42.3832083333333 2.19912981175533
42.48734375 2.21511360617293
42.5914791666667 2.22988652004653
42.6956145833333 2.24193037733369
42.79975 2.25190971023109
42.9038854166667 2.26182006999474
43.0080208333333 2.2719194324397
43.11215625 2.28131342884126
43.2162916666667 2.29029819501523
43.3204270833333 2.301160371444
43.4245625 2.31240933984503
43.5286979166667 2.32323058152139
43.6328333333333 2.33337330733507
43.73696875 2.34323297498563
43.8411041666667 2.35260976744566
43.9452395833333 2.3596106596031
44.049375 2.36395346609328
44.1535104166667 2.36532615407131
44.2576458333333 2.36483190202252
44.36178125 2.3629856714405
44.4659166666667 2.35843132848054
};
\addlegendentry{Ground truth}
%\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}, only marks]
\addplot [semithick, gccphat, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.729041666666667 0.86
0.833177083333333 0.86
0.9373125 -1.38
1.04144791666667 0.94
1.14558333333333 0.94
1.24971875 0.94
1.35385416666667 1.24
1.45798958333333 -1.38
1.562125 1.9
1.66626041666667 1.12
1.77039583333333 1.12
1.87453125 1.24
1.97866666666667 1.4
2.08280208333333 1.28
2.1869375 1.26
2.29107291666667 1.56
2.39520833333333 1.58
2.49934375 1.4
2.60347916666667 1.4
2.70761458333333 2.12
2.81175 1.6
2.91588541666667 1.6
3.02002083333333 1.54
3.12415625 1.54
3.22829166666667 1.54
3.33242708333333 1.72
3.4365625 1.74
3.54069791666667 1.74
3.64483333333333 1.74
3.74896875 2.28
3.85310416666667 2.02
3.95723958333333 2.52
4.061375 2.52
4.16551041666667 2.52
4.26964583333333 2.52
4.37378125 2.06
4.47791666666667 2.12
4.58205208333333 2.12
4.6861875 2.12
4.79032291666667 2.12
4.89445833333333 2.12
4.99859375 2.16
5.10272916666667 2
5.20686458333333 2
5.311 2.16
5.41513541666667 2.18
5.51927083333333 2.22
5.62340625 2.22
5.72754166666667 2.22
5.83167708333333 2.22
5.9358125 -0.02
6.03994791666667 2.72
6.14408333333333 2.14
6.24821875 2.14
6.35235416666667 2.72
6.45648958333333 2.72
6.560625 2.02
6.66476041666667 2.02
6.76889583333333 2.02
6.87303125 0
6.97716666666667 1.9
7.08130208333333 1.88
7.1854375 1.88
7.28957291666667 1.88
7.39370833333333 1.88
7.49784375 1.58
7.60197916666667 1.72
7.70611458333333 1.72
7.81025 -0.7
7.91438541666667 2.24
8.01852083333333 2.48
8.12265625 2.48
8.22679166666667 2.48
8.33092708333333 2.48
8.4350625 0
8.53919791666667 1.34
8.64333333333333 1.34
8.74746875 1.34
8.85160416666667 1.34
8.95573958333333 1.26
9.059875 1.26
9.16401041666667 1.26
9.26814583333333 1.26
9.37228125 1.26
9.47641666666667 1.28
9.58055208333333 1.28
9.6846875 1.28
9.78882291666667 1.28
9.89295833333333 2.26
9.99709375 2.26
10.1012291666667 1.36
10.2053645833333 1.36
10.3095 1.36
10.4136354166667 2
10.5177708333333 2.22
10.62190625 2.22
10.7260416666667 2.22
10.8301770833333 2.22
10.9343125 1.6
11.0384479166667 1.6
11.1425833333333 1.6
11.24671875 1.6
11.3508541666667 1.6
11.4549895833333 1.38
11.559125 1.44
11.6632604166667 2.04
11.7673958333333 2.04
11.87153125 0.84
11.9756666666667 0
12.0798020833333 0.62
12.1839375 0.62
12.2880729166667 0.62
12.3922083333333 0.62
12.49634375 0.42
12.6004791666667 0.42
12.7046145833333 0.3
12.80875 0.08
12.9128854166667 -0.02
13.0170208333333 0.02
13.12115625 -0.14
13.2252916666667 -0.6
13.3294270833333 -0.38
13.4335625 -2.84
13.5376979166667 -2.84
13.6418333333333 -2.84
13.74596875 -2.84
13.8501041666667 -0.92
13.9542395833333 -0.8
14.058375 -0.8
14.1625104166667 -0.8
14.2666458333333 -0.8
14.37078125 -0.8
14.4749166666667 0
14.5790520833333 -0.84
14.6831875 -0.84
14.7873229166667 -0.84
14.8914583333333 -0.86
14.99559375 0.84
15.0997291666667 -0.52
15.2038645833333 -0.52
15.308 -0.34
15.4121354166667 -0.34
15.5162708333333 -0.34
15.62040625 -0.36
15.7245416666667 -0.36
15.8286770833333 -0.12
15.9328125 0
16.0369479166667 0.1
16.1410833333333 0.1
16.24521875 -0.02
16.3493541666667 0.32
16.4534895833333 0.32
16.557625 0
16.6617604166667 0.3
16.7658958333333 0.3
16.87003125 0.3
16.9741666666667 0.48
17.0783020833333 0.46
17.1824375 0.46
17.2865729166667 0.46
17.3907083333333 0
17.49484375 0.62
17.5989791666667 0.64
17.7031145833333 0.62
17.80725 0.62
17.9113854166667 0.02
18.0155208333333 0.98
18.11965625 1.94
18.2237916666667 0.98
18.3279270833333 1.54
18.4320625 2
18.5361979166667 2.02
18.6403333333333 1.38
18.74446875 1.98
18.8486041666667 2.34
18.9527395833333 1.68
19.056875 2.44
19.1610104166667 1.86
19.2651458333333 1.82
19.36928125 1.82
19.4734166666667 2.44
19.5775520833333 2.44
19.6816875 2.44
19.7858229166667 0
19.8899583333333 2.18
19.99409375 2.16
20.0982291666667 1.6
20.2023645833333 1.6
20.3065 2.14
20.4106354166667 2.14
20.5147708333333 2.14
20.61890625 2.14
20.7230416666667 2.14
20.8271770833333 1.48
20.9313125 2.14
21.0354479166667 1.28
21.1395833333333 1.52
21.24371875 1.28
21.3478541666667 1.52
21.4519895833333 -0.14
21.556125 1.64
21.6602604166667 1.38
21.7643958333333 1.66
21.86853125 1.4
21.9726666666667 -3.24
22.0768020833333 0.1
22.1809375 2.6
22.2850729166667 2.6
22.3892083333333 1.92
22.49334375 1.88
22.5974791666667 1.88
22.7016145833333 1.92
22.80575 1.46
22.9098854166667 0
23.0140208333333 4.64
23.11815625 4.64
23.2222916666667 4.64
23.3264270833333 2.52
23.4305625 2.7
23.5346979166667 2.7
23.6388333333333 2.22
23.74296875 2.22
23.8471041666667 2.22
23.9512395833333 2.22
24.055375 2.22
24.1595104166667 2.22
24.2636458333333 2.22
24.36778125 2.22
24.4719166666667 2.12
24.5760520833333 2.12
24.6801875 2.12
24.7843229166667 2.12
24.8884583333333 2.72
24.99259375 2.08
25.0967291666667 2.08
25.2008645833333 2.08
25.305 2.08
25.4091354166667 2.08
25.5132708333333 2.06
25.61740625 2.06
25.7215416666667 2.06
25.8256770833333 2.06
25.9298125 3.5
26.0339479166667 2.04
26.1380833333333 2.04
26.24221875 2.04
26.3463541666667 2.04
26.4504895833333 1.66
26.554625 1.94
26.6587604166667 1.94
26.7628958333333 1.94
26.86703125 1.94
26.9711666666667 1.8
27.0753020833333 1.8
27.1794375 1.8
27.2835729166667 1.8
27.3877083333333 1.8
27.49184375 1.84
27.5959791666667 1.84
27.7001145833333 1.84
27.80425 1.84
27.9083854166667 1.84
28.0125208333333 1.76
28.11665625 1.46
28.2207916666667 -1.86
28.3249270833333 1.46
28.4290625 0.02
28.5331979166667 0
28.6373333333333 1.1
28.74146875 1.1
28.8456041666667 1.12
28.9497395833333 1.28
29.053875 1.26
29.1580104166667 1.26
29.2621458333333 1.28
29.36628125 0
29.4704166666667 1.42
29.5745520833333 1.42
29.6786875 1.42
29.7828229166667 1.42
29.8869583333333 1.42
29.99109375 1.42
30.0952291666667 1.12
30.1993645833333 1.12
30.3035 1.12
30.4076354166667 1.12
30.5117708333333 0.3
30.61590625 0.56
30.7200416666667 0.56
30.8241770833333 0.3
30.9283125 0
31.0324479166667 0
31.1365833333333 -0.08
31.24071875 -0.08
31.3448541666667 -0.08
31.4489895833333 -0.36
31.553125 -0.02
31.6572604166667 -0.86
31.7613958333333 -0.84
31.86553125 -0.84
31.9696666666667 -1.12
32.0738020833333 0
32.1779375 -1
32.2820729166667 -1.26
32.3862083333333 -1.02
32.49034375 -1.08
32.5944791666667 -0.88
32.6986145833333 -0.88
32.80275 -0.88
32.9068854166667 0.52
33.0110208333333 -0.7
33.11515625 -0.6
33.2192916666667 -0.62
33.3234270833333 -0.64
33.4275625 -0.18
33.5316979166667 -0.1
33.6358333333333 -0.12
33.73996875 -0.12
33.8441041666667 0.22
33.9482395833333 0.22
34.052375 0.22
34.1565104166667 0.24
34.2606458333333 0.22
34.36478125 0.22
34.4689166666667 0
34.5730520833333 1.04
34.6771875 0.14
34.7813229166667 0.14
34.8854583333333 0
34.98959375 1.24
35.0937291666667 0.04
35.1978645833333 0.04
35.302 1.24
35.4061354166667 0.04
35.5102708333333 1.66
35.61440625 1.66
35.7185416666667 1.66
35.8226770833333 1.68
35.9268125 -0.02
36.0309479166667 0
36.1350833333333 1.88
36.23921875 9.46
36.3433541666667 1.88
36.4474895833333 0
36.551625 2
36.6557604166667 2
36.7598958333333 2
36.86403125 1.1
36.9681666666667 1.1
37.0723020833333 2.02
37.1764375 2.04
37.2805729166667 2.04
37.3847083333333 -0.02
37.48884375 1.5
37.5929791666667 9.22
37.6971145833333 1.92
37.80125 9.22
37.9053854166667 0.02
38.0095208333333 2.46
38.11365625 9.02
38.2177916666667 9.02
38.3219270833333 9.02
38.4260625 0.02
38.5301979166667 2.48
38.6343333333333 6.08
38.73846875 8.76
38.8426041666667 8.76
38.9467395833333 2.68
39.050875 2.64
39.1550104166667 2.66
39.2591458333333 1.98
39.36328125 2.66
39.4674166666667 8.82
39.5715520833333 8.12
39.6756875 8.12
39.7798229166667 -4.02
39.8839583333333 2.26
39.98809375 2.26
40.0922291666667 7.86
40.1963645833333 7.86
40.3005 2.26
40.4046354166667 -0.02
40.5087708333333 2.18
40.61290625 2.18
40.7170416666667 2.18
40.8211770833333 2.18
40.9253125 2.18
41.0294479166667 1.94
41.1335833333333 2.7
41.23771875 2.7
41.3418541666667 2.7
41.4459895833333 0.12
41.550125 5.9
41.6542604166667 2.72
41.7583958333333 1.42
41.86253125 1.42
41.9666666666667 2.14
42.0708020833333 2.14
42.1749375 2.14
42.2790729166667 2.14
42.3832083333333 0
42.48734375 1.96
42.5914791666667 5.32
42.6956145833333 2.68
42.79975 2.68
42.9038854166667 2.26
43.0080208333333 2.26
43.11215625 2.26
43.2162916666667 2.26
43.3204270833333 2.26
43.4245625 2.2
43.5286979166667 2.32
43.6328333333333 2.32
43.73696875 2.32
43.8411041666667 2.32
43.9452395833333 2.34
44.049375 2.34
44.1535104166667 2.34
44.2576458333333 2.34
44.36178125 2.34
44.4659166666667 2.26
};
\addlegendentry{GCC-PHAT}
\end{axis}

\end{tikzpicture}


==> tikz-images/GCC-PHAT_on_music_0014.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.02)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (s)},
xmin=8.64333333333333, xmax=84.2456458333333,
xtick style={color=black},
y grid style={darkgray176},
ylabel={TDOA (m)},
ymin=-3.22837616762089, ymax=4.38091537225119,
ytick style={color=black}
]
%\addplot [semithick, steelblue31119180, line width=2]
\addplot [semithick, groundtruth, line width=2]
table {%
12.0798020833333 1.9465838461342
12.1839375 1.96514441138063
12.2880729166667 1.99721543707682
12.3922083333333 2.03432544731424
12.49634375 2.07172410941553
12.6004791666667 2.10775030539235
12.7046145833333 2.14259570327981
12.80875 2.17394164342581
12.9128854166667 2.19910733012628
13.0170208333333 2.21665194942299
13.12115625 2.22869720721054
13.2252916666667 2.23694681709739
13.3294270833333 2.24059857362015
13.4335625 2.23978285969953
13.5376979166667 2.2359119416987
13.6418333333333 2.2278756880016
13.74596875 2.21523251712154
13.8501041666667 2.19792693481457
13.9542395833333 2.1761828365151
14.058375 2.14881008494876
14.1625104166667 2.12037219809573
14.2666458333333 2.0950228089592
14.37078125 2.07201051399014
14.4749166666667 2.04854813921823
14.5790520833333 2.02499624282251
14.6831875 2.00406723280396
14.7873229166667 1.98766698614496
14.8914583333333 1.97695712784034
14.99559375 1.97156657192184
15.0997291666667 1.97133489846834
15.2038645833333 1.97539331782997
15.308 1.98274506109827
15.4121354166667 1.99060555230715
15.5162708333333 1.9983105811459
15.62040625 2.0067556612153
15.7245416666667 2.01545370546901
15.8286770833333 2.02366711231739
15.9328125 2.03006397563819
16.0369479166667 2.03583904228239
16.1410833333333 2.04066360111262
16.24521875 2.04465810080745
16.3493541666667 2.04895010521958
16.4534895833333 2.05306160701114
16.557625 2.05579163809091
16.6617604166667 2.05567430616921
16.7658958333333 2.05328380007875
16.87003125 2.0487190753446
16.9741666666667 2.04261221694726
17.0783020833333 2.03544839452477
17.1824375 2.02599452416121
17.2865729166667 2.01268186536989
17.3907083333333 1.99674059683416
17.49484375 1.97996282190033
17.5989791666667 1.96000918917887
17.7031145833333 1.93463506341428
17.80725 1.90621292636203
17.9113854166667 1.87727438214056
18.0155208333333 1.84861194511618
18.11965625 1.81693850217557
18.2237916666667 1.78173671373619
18.3279270833333 1.74064106391329
18.4320625 1.69413731739202
18.5361979166667 1.64194996086674
18.6403333333333 1.58477042244238
18.74446875 1.51887920172718
18.8486041666667 1.45207888318882
18.9527395833333 1.38788326180853
19.056875 1.32634440543375
20.7230416666667 1.18991288082776
20.8271770833333 1.17173468012364
20.9313125 1.14797752348474
21.0354479166667 1.12082024405776
21.1395833333333 1.09513682450239
21.24371875 1.07369609190672
21.3478541666667 1.05441618667785
21.4519895833333 1.0353857719054
21.556125 1.01187337074118
21.6602604166667 0.986188018477889
21.7643958333333 0.959475496104936
21.86853125 0.925907586731473
21.9726666666667 0.890165896322676
22.0768020833333 0.859517144166351
22.1809375 0.829466205348087
22.2850729166667 0.802678227855659
22.3892083333333 0.782016267268761
22.49334375 0.765456348126086
22.5974791666667 0.747953440950237
22.7016145833333 0.730016468625116
22.80575 0.705621882568307
22.9098854166667 0.675381495577593
23.0140208333333 0.639277153757307
23.11815625 0.598326157944306
23.2222916666667 0.554215628302219
23.3264270833333 0.506069317664441
23.4305625 0.454494207082085
23.5346979166667 0.403372186521304
23.6388333333333 0.354948660846889
23.74296875 0.308302959223363
23.8471041666667 0.255051739977491
23.9512395833333 0.180949302079436
24.055375 0.0898886232301923
24.1595104166667 -0.020431616037881
24.2636458333333 -0.149064057505922
24.36778125 -0.290391323540526
24.4719166666667 -0.437101136354438
24.5760520833333 -0.588143092846017
24.6801875 -0.713041103185781
24.7843229166667 -0.831853354126069
25.0967291666667 -1.12201755673758
25.2008645833333 -1.18272689512646
25.305 -1.22837616762089
26.6587604166667 -0.976643144156055
26.7628958333333 -0.934682405194076
26.86703125 -0.89024430461476
26.9711666666667 -0.841951510161446
27.0753020833333 -0.794532813595574
27.1794375 -0.746162695472812
27.2835729166667 -0.69601542729536
27.3877083333333 -0.636743423932387
27.49184375 -0.563028014477806
27.5959791666667 -0.47390000604597
27.7001145833333 -0.37706935398676
27.80425 -0.277225378382774
27.9083854166667 -0.175818928751936
28.0125208333333 -0.0822343219528423
28.11665625 0.000392343994786315
28.2207916666667 0.0784828575329317
28.3249270833333 0.160933958711224
28.4290625 0.243708592749
28.5331979166667 0.322165528270583
28.6373333333333 0.394871286566458
28.74146875 0.461455333240228
28.8456041666667 0.523355995266227
28.9497395833333 0.581878921581321
29.053875 0.635913493663373
29.1580104166667 0.68307927933028
29.2621458333333 0.72652503052288
29.36628125 0.764886322788179
29.4704166666667 0.791420382178443
29.5745520833333 0.806976232130167
29.6786875 0.813444230409819
29.7828229166667 0.802257420285684
29.8869583333333 0.778622430669637
29.99109375 0.743426159725705
30.0952291666667 0.700042911683233
30.1993645833333 0.648666694288364
30.3035 0.593181306631545
30.4076354166667 0.53990482546807
30.5117708333333 0.495440269048409
30.61590625 0.466462285975129
30.7200416666667 0.452017829654666
30.8241770833333 0.451998329392199
30.9283125 0.466876815433916
31.0324479166667 0.496266442943447
31.1365833333333 0.539031848988876
31.24071875 0.591646209607042
31.3448541666667 0.650866024593291
31.4489895833333 0.715406973793988
31.553125 0.780023533306963
31.6572604166667 0.847002462898645
31.7613958333333 0.916101871917327
31.86553125 0.988457823482331
31.9696666666667 1.05706857258344
32.0738020833333 1.12744980536945
32.1779375 1.19881434371327
32.2820729166667 1.27107048100504
32.3862083333333 1.33916178636927
32.49034375 1.40362923158105
32.5944791666667 1.46552848714689
32.6986145833333 1.52471315676349
32.80275 1.58099519822077
32.9068854166667 1.63682407202782
33.0110208333333 1.69312655051224
33.11515625 1.74710100406744
33.2192916666667 1.80035491813237
33.3234270833333 1.85137378937082
33.4275625 1.90001828575067
33.5316979166667 1.94517867079681
33.6358333333333 1.98642185312864
33.73996875 2.02293771645541
33.8441041666667 2.05508585005689
33.9482395833333 2.08599704511415
34.052375 2.11497871369041
34.1565104166667 2.14272708645316
34.2606458333333 2.16957955111925
34.36478125 2.19454782739821
34.4689166666667 2.21863447638883
34.5730520833333 2.24228307948713
34.6771875 2.26437428340023
34.7813229166667 2.28542431815452
34.8854583333333 2.30516351110035
34.98959375 2.32148424009995
35.0937291666667 2.33447215002921
35.1978645833333 2.34563585704453
35.302 2.3546555475941
35.4061354166667 2.36132037082257
35.5102708333333 2.3668081064398
35.61440625 2.37193966200193
35.7185416666667 2.37560176820661
35.8226770833333 2.3781204829163
35.9268125 2.38010805666305
36.0309479166667 2.38091537225119
36.1350833333333 2.37893617812258
36.23921875 2.3744938872044
36.3433541666667 2.36681325249845
36.4474895833333 2.35534163687938
36.551625 2.34118157728082
36.6557604166667 2.32555185481416
36.7598958333333 2.30924838785117
36.86403125 2.29217898378912
36.9681666666667 2.27336306072694
37.0723020833333 2.25339146283368
37.1764375 2.23336530517484
37.2805729166667 2.2137979539283
37.3847083333333 2.19235296276837
37.48884375 2.1667611359603
37.5929791666667 2.13810322505331
37.6971145833333 2.10743061106705
37.80125 2.07706104544168
37.9053854166667 2.04809713201402
38.0095208333333 2.02094293329809
38.11365625 1.99484224611693
38.2177916666667 1.96736825172263
38.3219270833333 1.9366286038805
38.4260625 1.90404067114529
38.5301979166667 1.87258059054934
38.6343333333333 1.84688329522463
38.73846875 1.82820482148298
38.8426041666667 1.81799163891075
38.9467395833333 1.81729454300778
39.050875 1.82349490721489
39.1550104166667 1.83426225307091
39.2591458333333 1.84742602576154
39.36328125 1.86165286730025
39.4674166666667 1.87731027333232
39.5715520833333 1.89619859742136
39.6756875 1.91958306905259
39.7798229166667 1.9470511444671
39.8839583333333 1.9781210827532
39.98809375 2.01072945323104
40.0922291666667 2.04360501715716
40.1963645833333 2.07378939681846
40.3005 2.10176037136425
40.4046354166667 2.12804426032695
40.5087708333333 2.15041546038387
40.61290625 2.16894329134135
40.7170416666667 2.18426076890296
40.8211770833333 2.19586803419934
40.9253125 2.20485159606364
41.0294479166667 2.2115768958905
41.1335833333333 2.21687484560841
41.23771875 2.2217090944221
41.3418541666667 2.22441272906785
41.4459895833333 2.22473128923856
41.550125 2.22204471400591
41.6542604166667 2.21390620083926
41.7583958333333 2.19913141195541
41.86253125 2.17860022223292
41.9666666666667 2.15486389657668
42.0708020833333 2.12766105897355
42.1749375 2.09729616538465
42.2790729166667 2.06525658804828
42.3832083333333 2.03388726925478
42.48734375 2.00351272080581
42.5914791666667 1.97151802783039
42.6956145833333 1.933356312464
42.79975 1.88950755023415
42.9038854166667 1.84234712577331
43.0080208333333 1.79125333876145
43.11215625 1.73634993634056
43.2162916666667 1.67857637676691
43.3204270833333 1.61878362031541
43.4245625 1.55913378691669
43.5286979166667 1.50428702325918
43.6328333333333 1.46014282261552
43.73696875 1.43035096266218
43.8411041666667 1.41832840473375
43.9452395833333 1.42510623300668
44.049375 1.44918889765265
44.1535104166667 1.48529461307197
44.2576458333333 1.52476947305931
44.36178125 1.56005835733527
44.4659166666667 1.58949795820063
44.5700520833333 1.6158338051389
44.6741875 1.63834371952631
44.7783229166667 1.65579853195649
44.8824583333333 1.67481457229024
44.98659375 1.70152383103367
45.0907291666667 1.73648398369059
45.1948645833333 1.78428645821285
45.299 1.84569949217029
45.4031354166667 1.91725162673983
45.5072708333333 1.99188110323593
45.61140625 2.06499248419433
45.7155416666667 2.13374432845416
45.8196770833333 2.19162544273581
45.9238125 2.23738744163276
46.0279479166667 2.27450169826743
46.1320833333333 2.30572322099838
46.23621875 2.33189990981619
46.3403541666667 2.35137525168609
46.4444895833333 2.36489505383211
46.548625 2.37169877743462
46.6527604166667 2.373085000171
46.7568958333333 2.37142442307425
46.86103125 2.36776239496438
46.9651666666667 2.362730660867
47.0693020833333 2.35687040053547
47.1734375 2.34914048454748
47.2775729166667 2.34033737957326
47.3817083333333 2.32823607054006
47.48584375 2.31363179302892
47.5899791666667 2.29635502341166
47.6941145833333 2.27492972365774
47.79825 2.24787160077178
47.9023854166667 2.21648906365563
48.0065208333333 2.18191111187623
48.11065625 2.14344402468063
48.2147916666667 2.09903363652066
48.3189270833333 2.04984703804291
48.4230625 1.99648407838091
48.5271979166667 1.94151915258254
48.6313333333333 1.88804259019871
48.73546875 1.8385826463067
48.8396041666667 1.79103025722855
48.9437395833333 1.74537832865538
49.047875 1.70060814582009
49.1520104166667 1.65628700982319
49.2561458333333 1.61025722117092
49.36028125 1.56627093867812
49.4644166666667 1.52767944094604
49.5685520833333 1.49279500369614
49.6726875 1.46016179707706
49.7768229166667 1.42791313237582
49.8809583333333 1.39473176516138
49.98509375 1.36184403032642
50.0892291666667 1.33397572896625
50.1933645833333 1.31296638712213
50.2975 1.29253751328695
50.4016354166667 1.26871238992459
50.5057708333333 1.24363929392123
50.60990625 1.2202913265575
50.7140416666667 1.20222131959291
50.8181770833333 1.18983673140695
50.9223125 1.18396460524546
51.0264479166667 1.18745648828522
51.1305833333333 1.20075886959718
51.23471875 1.22236567164986
51.3388541666667 1.25191260161989
51.4429895833333 1.28809615640724
51.547125 1.32458158059781
51.6512604166667 1.36007147169107
51.7553958333333 1.39425836780398
51.85953125 1.42628797015428
51.9636666666667 1.45232334244346
52.0678020833333 1.47307799850201
52.1719375 1.4874142904106
52.2760729166667 1.49572637388869
52.3802083333333 1.49885006872525
52.48434375 1.49324845188338
52.5884791666667 1.48021095288703
52.6926145833333 1.4640621997677
52.79675 1.44527218177002
52.9008854166667 1.41901546177411
53.0050208333333 1.38271160940846
53.10915625 1.33014959711842
53.2132916666667 1.26137611320924
53.3174270833333 1.18388278807335
53.4215625 1.10209263268539
53.5256979166667 1.02031479749942
53.6298333333333 0.939895195023026
53.73396875 0.856562798335236
53.8381041666667 0.768910947701194
53.9422395833333 0.676313864331423
54.046375 0.579577937281941
54.1505104166667 0.481332699406344
54.2546458333333 0.376656339828632
54.35878125 0.265424872123131
54.4629166666667 0.161871312669803
54.5670520833333 0.0735153487438321
54.6711875 0.00205325802780312
54.7753229166667 -0.0603802731913536
54.8794583333333 -0.118474276784597
54.98359375 -0.178905824986066
55.0877291666667 -0.245354904287326
55.1918645833333 -0.316666985219523
55.296 -0.390072139568468
55.4001354166667 -0.464333733905514
55.5042708333333 -0.532135838956041
55.60840625 -0.585868813585187
55.7125416666667 -0.628290028407316
55.8166770833333 -0.657190480015052
55.9208125 -0.67308319685953
56.0249479166667 -0.675274501606098
56.1290833333333 -0.661240233495233
56.23321875 -0.638216987673604
56.3373541666667 -0.606765689547013
56.4414895833333 -0.570032942460824
56.545625 -0.531993360991741
56.6497604166667 -0.488673826254457
56.7538958333333 -0.447526585436498
56.85803125 -0.404949111057135
56.9621666666667 -0.362298674130885
57.0663020833333 -0.321577727168699
57.1704375 -0.283660666522287
57.2745729166667 -0.243802093005188
57.3787083333333 -0.205929573911557
57.48284375 -0.176072931621904
57.5869791666667 -0.145691822112442
57.6911145833333 -0.116095727365805
57.79525 -0.0912206572780786
57.8993854166667 -0.0698546713736205
58.0035208333333 -0.0475133608962819
58.10765625 -0.0192164234450278
58.2117916666667 0.00595423797001988
58.3159270833333 0.0296849404629119
58.4200625 0.048700692823815
58.5241979166667 0.0590393516283982
58.6283333333333 0.058384922626594
58.73246875 0.0518635593392411
58.8366041666667 0.0407880411040411
58.9407395833333 0.0258128937949721
59.044875 0.0043099206159156
59.1490104166667 -0.0279307444602387
59.2531458333333 -0.0717205305009224
59.35728125 -0.12670828268889
59.4614166666667 -0.19019683712457
59.5655520833333 -0.258234781585862
59.6696875 -0.323439533005303
59.7738229166667 -0.384906811650529
59.8779583333333 -0.44115827669773
59.98209375 -0.49091696544942
60.0862291666667 -0.538934785145091
60.1903645833333 -0.581333226495238
60.2945 -0.615383086669181
60.3986354166667 -0.63788893082937
60.5027708333333 -0.649316674554986
60.60690625 -0.648118652055916
60.8151770833333 -0.613600815937205
60.9193125 -0.579661784532506
61.0234479166667 -0.528203785249746
61.1275833333333 -0.463309339872418
61.23171875 -0.388506138366476
61.3358541666667 -0.309415089100073
61.4399895833333 -0.230367752892766
61.544125 -0.15215558862126
61.6482604166667 -0.078084543614905
61.7523958333333 -0.00226987253176121
61.85653125 0.0742084848976627
61.9606666666667 0.153848790755326
62.0648020833333 0.23023475315509
62.1689375 0.307866688484193
62.2730729166667 0.387959020253022
62.3772083333333 0.473491860432562
62.48134375 0.562260866596148
62.5854791666667 0.653787986662443
62.6896145833333 0.746369780615607
62.79375 0.83899817790478
62.8978854166667 0.927104192775481
63.0020208333333 1.01129601883628
63.10615625 1.08828293664138
63.2102916666667 1.16183032126583
63.3144270833333 1.23061858926739
63.4185625 1.29042459966081
63.5226979166667 1.34742112088952
63.6268333333333 1.39751756755839
63.73096875 1.44203382577758
63.8351041666667 1.47751235832424
63.9392395833333 1.5039257907162
64.043375 1.51975984590726
64.1475104166667 1.52958867602794
64.2516458333333 1.53410395069955
64.35578125 1.53330158756475
64.4599166666667 1.52623133271508
64.5640520833333 1.51525910629248
64.6681875 1.4956500869765
64.7723229166667 1.46762782901805
64.8764583333333 1.4335362979991
64.98059375 1.393195396846
65.0847291666667 1.34507340039578
65.1888645833333 1.29526785932622
65.293 1.25148562507762
65.3971354166667 1.21834286085295
65.5012708333333 1.19723860581736
65.60540625 1.18839720091945
65.7095416666667 1.19523808561677
65.8136770833333 1.21926210548034
65.9178125 1.25393394178322
66.0219479166667 1.29547750626125
66.1260833333333 1.34193018732348
66.23021875 1.39064523238466
66.3343541666667 1.44623423882753
66.4384895833333 1.51148161202761
66.542625 1.58241357891248
66.6467604166667 1.65119543352724
66.7508958333333 1.71124917220641
66.85503125 1.76148621622688
66.9591666666667 1.8029309925477
67.0633020833333 1.83800442051509
67.1674375 1.8736548868855
67.2715729166667 1.91074223720426
67.3757083333333 1.94784741244318
67.47984375 1.98343302365097
67.5839791666667 2.01455364412534
67.6881145833333 2.0394096213805
67.79225 2.05428008598098
67.8963854166667 2.05664338349339
68.0005208333333 2.04264534978447
68.10465625 2.01308673186114
68.2087916666667 1.97621417414018
68.3129270833333 1.93839613750556
68.4170625 1.90419677178543
68.5211979166667 1.87201899784496
68.6253333333333 1.84014854701905
68.72946875 1.80875853664652
68.8336041666667 1.77827891282589
68.9377395833333 1.75266617934392
69.041875 1.7333757384008
69.1460104166667 1.72120079397734
69.2501458333333 1.71400987854455
69.35428125 1.71115654189465
69.4584166666667 1.71279620330278
69.5625520833333 1.71914718574398
69.6666875 1.72716162625905
69.7708229166667 1.73625167112021
69.8749583333333 1.75248659312777
69.97909375 1.78095534814344
70.0832291666667 1.8187752152944
70.1873645833333 1.8587355097521
70.2915 1.89707840962556
70.3956354166667 1.93241225192686
70.4997708333333 1.96589022521264
70.60390625 1.99902337603354
70.7080416666667 2.03141326613473
70.8121770833333 2.06311229381372
70.9163125 2.09320339258992
71.0204479166667 2.11858093513796
71.1245833333333 2.13894450117504
71.22871875 2.15580911586649
71.3328541666667 2.16975171119472
71.4369895833333 2.1817891171566
71.541125 2.19145821632777
71.6452604166667 2.19803121558569
71.7493958333333 2.20087683677603
71.85353125 2.20078778522854
71.9576666666667 2.19707881216922
72.0618020833333 2.19034929118714
72.1659375 2.18190531276016
72.2700729166667 2.17047453122875
72.3742083333333 2.15655073219781
72.47834375 2.14118242418119
72.5824791666667 2.12511419814473
72.6866145833333 2.10641870240096
72.79075 2.08701930323525
72.8948854166667 2.06697796893282
72.9990208333333 2.04714994107346
73.10315625 2.02771360102449
73.2072916666667 2.00563288266486
73.3114270833333 1.98007415571154
73.4155625 1.9503488251541
73.5196979166667 1.9184692747424
73.6238333333333 1.88714128465266
73.72796875 1.85697072982944
73.8321041666667 1.82964519347329
73.9362395833333 1.80457893791727
74.040375 1.77829579844984
74.1445104166667 1.74711253476234
74.2486458333333 1.70917183476468
74.35278125 1.66380323820779
74.4569166666667 1.61172876232897
74.5610520833333 1.55600154803565
74.6651875 1.49700362706302
74.7693229166667 1.43831819768915
74.8734583333333 1.38144395080682
74.97759375 1.3270914904028
75.0817291666667 1.27759825750988
75.1858645833333 1.23240013811411
75.29 1.19327312542211
75.3941354166667 1.16265304834308
75.4982708333333 1.14047210543932
75.60240625 1.12849455016854
75.7065416666667 1.12210732585717
75.8106770833333 1.11791217821402
75.9148125 1.11410561048165
76.0189479166667 1.10693880027699
76.1230833333333 1.09579880994193
76.22721875 1.07856533261797
76.3313541666667 1.05353864856362
76.4354895833333 1.01997375727301
76.539625 0.98581369528392
76.6437604166667 0.955291059471152
76.7478958333333 0.92560592134032
76.85203125 0.898364668281108
76.9561666666667 0.873551896737245
77.0603020833333 0.848200668214259
77.1644375 0.820280635212621
77.2685729166667 0.787892020215445
77.3727083333333 0.747020796548861
77.47684375 0.70469901704489
77.5809791666667 0.659129181018859
77.6851145833333 0.607392091937522
77.78925 0.554145976108556
77.8933854166667 0.497625929042979
77.9975208333333 0.43961169467657
78.10165625 0.375350547791617
78.2057916666667 0.291275837040045
78.3099270833333 0.191736762424651
78.4140625 0.0879863279036631
78.5181979166667 -0.0283933039588549
78.6223333333333 -0.160123208402596
78.72646875 -0.302338913856415
78.8306041666667 -0.443498249962891
78.9347395833333 -0.57919778404579
79.038875 -0.702532749841491
79.1430104166667 -0.810217336831466
79.2471458333333 -0.902224177264766
79.35128125 -0.981246044893197
79.4554166666667 -1.04031841676825
79.5595520833333 -1.08180585569491
79.6636875 -1.09718641019847
79.7678229166667 -1.09183252645515
79.8719583333333 -1.07626385005714
79.97609375 -1.05385675424954
80.0802291666667 -1.0173442369555
80.1843645833333 -0.974627560111954
80.2885 -0.922815471901691
80.3926354166667 -0.861454231931777
80.4967708333333 -0.793903575884563
80.60090625 -0.72785058421225
80.7050416666667 -0.663837201679355
80.8091770833333 -0.650073610619992
};
\addlegendentry{Ground truth}
%\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}, only marks]
\addplot [semithick, gccphat, mark=*, mark size=1, mark options={solid}, only marks]
table {%
12.0798020833333 1.92
12.1839375 1.92
12.2880729166667 0
12.3922083333333 1.92
12.49634375 2
12.6004791666667 2.74
12.7046145833333 2.74
12.80875 2.74
12.9128854166667 2.74
13.0170208333333 2.74
13.12115625 2.74
13.2252916666667 2.2
13.3294270833333 0
13.4335625 2.2
13.5376979166667 2.2
13.6418333333333 2.2
13.74596875 2.18
13.8501041666667 2.18
13.9542395833333 2.18
14.058375 2.74
14.1625104166667 2.56
14.2666458333333 2.64
14.37078125 2.74
14.4749166666667 2.04
14.5790520833333 2.72
14.6831875 2.72
14.7873229166667 1.96
14.8914583333333 1.74
14.99559375 1.94
15.0997291666667 1.96
15.2038645833333 1.96
15.308 1.96
15.4121354166667 1.96
15.5162708333333 1.96
15.62040625 1.98
15.7245416666667 2.7
15.8286770833333 2
15.9328125 2
16.0369479166667 2
16.1410833333333 2
16.24521875 2.02
16.3493541666667 2.02
16.4534895833333 2.02
16.557625 2.02
16.6617604166667 2.02
16.7658958333333 2.02
16.87003125 2.02
16.9741666666667 1.82
17.0783020833333 1.82
17.1824375 1.82
17.2865729166667 1.82
17.3907083333333 1.96
17.49484375 3.48
17.5989791666667 0.02
17.7031145833333 2.44
17.80725 2.44
17.9113854166667 -1.68
18.0155208333333 1.86
18.11965625 1.68
18.2237916666667 0.02
18.3279270833333 2.36
18.4320625 1.68
18.5361979166667 1.5
18.6403333333333 1.5
18.74446875 1.5
18.8486041666667 1.28
18.9527395833333 1.28
19.056875 1.28
20.7230416666667 1.18
20.8271770833333 1.16
20.9313125 0.92
21.0354479166667 2.74
21.1395833333333 2.74
21.24371875 1
21.3478541666667 1
21.4519895833333 1
21.556125 0
21.6602604166667 1
21.7643958333333 1
21.86853125 0.86
21.9726666666667 0.8
22.0768020833333 0.78
22.1809375 0.78
22.2850729166667 2.98
22.3892083333333 0.74
22.49334375 0.72
22.5974791666667 2.96
22.7016145833333 2.96
22.80575 0.74
22.9098854166667 0.72
23.0140208333333 0.7
23.11815625 0.5
23.2222916666667 0.46
23.3264270833333 0
23.4305625 0.32
23.5346979166667 0.3
23.6388333333333 -3.72
23.74296875 0.3
23.8471041666667 1.22
23.9512395833333 1.22
24.055375 1.22
24.1595104166667 1.22
24.2636458333333 -7.72
24.36778125 -3.78
24.4719166666667 -0.04
24.5760520833333 0.02
24.6801875 2.94
24.7843229166667 -0.98
25.0967291666667 -3.7
25.2008645833333 -1.34
25.305 -1.34
26.6587604166667 -1.04
26.7628958333333 -2.9
26.86703125 -2.9
26.9711666666667 -2.9
27.0753020833333 1.18
27.1794375 0.92
27.2835729166667 -0.76
27.3877083333333 0.86
27.49184375 0
27.5959791666667 1.06
27.7001145833333 1.08
27.80425 0
27.9083854166667 1.08
28.0125208333333 0.06
28.11665625 1.14
28.2207916666667 0
28.3249270833333 0.2
28.4290625 0
28.5331979166667 0.2
28.6373333333333 0.2
28.74146875 1.22
28.8456041666667 0.38
28.9497395833333 0.5
29.053875 0.48
29.1580104166667 0.62
29.2621458333333 0.6
29.36628125 0.6
29.4704166666667 0.6
29.5745520833333 0.6
29.6786875 0.6
29.7828229166667 0.6
29.8869583333333 0.8
29.99109375 4.22
30.0952291666667 1.82
30.1993645833333 1.58
30.3035 1.84
30.4076354166667 1.84
30.5117708333333 1.84
30.61590625 1.84
30.7200416666667 0.48
30.8241770833333 0.2
30.9283125 0.2
31.0324479166667 0.48
31.1365833333333 2.02
31.24071875 1.78
31.3448541666667 2.02
31.4489895833333 2.02
31.553125 2.02
31.6572604166667 -1.32
31.7613958333333 -1.64
31.86553125 1.86
31.9696666666667 2.02
32.0738020833333 2.02
32.1779375 -2.98
32.2820729166667 3.68
32.3862083333333 3.68
32.49034375 8.72
32.5944791666667 -0.1
32.6986145833333 -0.44
32.80275 -0.44
32.9068854166667 -0.44
33.0110208333333 1.74
33.11515625 1.74
33.2192916666667 1.74
33.3234270833333 2.48
33.4275625 2.48
33.5316979166667 0.02
33.6358333333333 1.94
33.73996875 2.56
33.8441041666667 2.56
33.9482395833333 2.56
34.052375 2.56
34.1565104166667 2.56
34.2606458333333 2.12
34.36478125 2.58
34.4689166666667 2.58
34.5730520833333 2.58
34.6771875 4.5
34.7813229166667 6
34.8854583333333 2.18
34.98959375 2.56
35.0937291666667 6.06
35.1978645833333 2.22
35.302 2.68
35.4061354166667 2.24
35.5102708333333 2.68
35.61440625 2.68
35.7185416666667 2.68
35.8226770833333 2.26
35.9268125 -0.02
36.0309479166667 2.66
36.1350833333333 2.24
36.23921875 2.36
36.3433541666667 2.36
36.4474895833333 2.16
36.551625 2.16
36.6557604166667 2.28
36.7598958333333 2.52
36.86403125 2.62
36.9681666666667 2.52
37.0723020833333 2.2
37.1764375 2.28
37.2805729166667 2.08
37.3847083333333 2.1
37.48884375 2.12
37.5929791666667 2.1
37.6971145833333 2.7
37.80125 -0.34
37.9053854166667 2.54
38.0095208333333 2.06
38.11365625 2.66
38.2177916666667 2.5
38.3219270833333 2.5
38.4260625 2.52
38.5301979166667 2.52
38.6343333333333 1.8
38.73846875 2.52
38.8426041666667 1.8
38.9467395833333 1.8
39.050875 1.8
39.1550104166667 1.8
39.2591458333333 2.48
39.36328125 2.48
39.4674166666667 2.52
39.5715520833333 2.52
39.6756875 2.72
39.7798229166667 2.52
39.8839583333333 2.52
39.98809375 2.72
40.0922291666667 2.7
40.1963645833333 2.7
40.3005 2.7
40.4046354166667 2.7
40.5087708333333 2.52
40.61290625 2.5
40.7170416666667 2.5
40.8211770833333 2.5
40.9253125 2.5
41.0294479166667 2.5
41.1335833333333 2.66
41.23771875 2.18
41.3418541666667 2.64
41.4459895833333 0.02
41.550125 2.18
41.6542604166667 2.46
41.7583958333333 2.16
41.86253125 2.54
41.9666666666667 2.54
42.0708020833333 2.54
42.1749375 2.56
42.2790729166667 2.56
42.3832083333333 2.56
42.48734375 2.56
42.5914791666667 2.46
42.6956145833333 2.46
42.79975 1.8
42.9038854166667 1.8
43.0080208333333 -1.4
43.11215625 -1.4
43.2162916666667 -1.4
43.3204270833333 -1.4
43.4245625 -1.4
43.5286979166667 -1.4
43.6328333333333 2.26
43.73696875 1.18
43.8411041666667 1.18
43.9452395833333 1.4
44.049375 1.4
44.1535104166667 2
44.2576458333333 1.96
44.36178125 2
44.4659166666667 1.96
44.5700520833333 1.96
44.6741875 1.96
44.7783229166667 1.66
44.8824583333333 1.66
44.98659375 -0.4
45.0907291666667 -0.4
45.1948645833333 -0.4
45.299 1.66
45.4031354166667 -2.6
45.5072708333333 -2.6
45.61140625 -2.58
45.7155416666667 2.18
45.8196770833333 2.62
45.9238125 2.18
46.0279479166667 2.28
46.1320833333333 2.28
46.23621875 2.32
46.3403541666667 2.34
46.4444895833333 2.34
46.548625 2.34
46.6527604166667 2.34
46.7568958333333 2.34
46.86103125 2.34
46.9651666666667 2.32
47.0693020833333 2.32
47.1734375 2.32
47.2775729166667 2.32
47.3817083333333 2.72
47.48584375 2.3
47.5899791666667 2.3
47.6941145833333 2.28
47.79825 2.68
47.9023854166667 2.68
48.0065208333333 2.68
48.11065625 2.68
48.2147916666667 2.68
48.3189270833333 2.68
48.4230625 2.66
48.5271979166667 2.64
48.6313333333333 0.12
48.73546875 2.62
48.8396041666667 1.92
48.9437395833333 2.6
49.047875 2.6
49.1520104166667 2.54
49.2561458333333 2.24
49.36028125 4.56
49.4644166666667 2.52
49.5685520833333 0.2
49.6726875 0.2
49.7768229166667 -0.8
49.8809583333333 2.42
49.98509375 1.3
50.0892291666667 2.3
50.1933645833333 2.3
50.2975 2.3
50.4016354166667 2.3
50.5057708333333 2.3
50.60990625 1.18
50.7140416666667 1.18
50.8181770833333 1.18
50.9223125 1.18
51.0264479166667 1.18
51.1305833333333 1.18
51.23471875 1.18
51.3388541666667 2.1
51.4429895833333 2.1
51.547125 2.1
51.6512604166667 2.1
51.7553958333333 2.1
51.85953125 2.1
51.9636666666667 2.08
52.0678020833333 2.08
52.1719375 1.48
52.2760729166667 1.46
52.3802083333333 1.46
52.48434375 1.46
52.5884791666667 1.48
52.6926145833333 1.48
52.79675 1.44
52.9008854166667 1.44
53.0050208333333 1.44
53.10915625 1.38
53.2132916666667 1.18
53.3174270833333 0.94
53.4215625 -3.64
53.5256979166667 -3.62
53.6298333333333 1.62
53.73396875 -3.12
53.8381041666667 -2.78
53.9422395833333 -2.78
54.046375 -2.78
54.1505104166667 -2.78
54.2546458333333 -2.78
54.35878125 -2.78
54.4629166666667 -0.86
54.5670520833333 -0.86
54.6711875 -0.86
54.7753229166667 -0.86
54.8794583333333 -0.86
54.98359375 1.32
55.0877291666667 3.78
55.1918645833333 3.78
55.296 1.04
55.4001354166667 3.78
55.5042708333333 1.3
55.60840625 -0.62
55.7125416666667 -0.88
55.8166770833333 -0.66
55.9208125 -0.66
56.0249479166667 -0.66
56.1290833333333 -0.66
56.23321875 -0.66
56.3373541666667 -0.86
56.4414895833333 -0.56
56.545625 -0.62
56.6497604166667 -0.56
56.7538958333333 -0.54
56.85803125 -0.48
56.9621666666667 0.6
57.0663020833333 -0.44
57.1704375 -0.4
57.2745729166667 -3.74
57.3787083333333 -3.74
57.48284375 0.62
57.5869791666667 0.62
57.6911145833333 0.62
57.79525 0.62
57.8993854166667 -0.16
58.0035208333333 -0.02
58.10765625 -0.02
58.2117916666667 -0.02
58.3159270833333 -0.02
58.4200625 -0.02
58.5241979166667 -0.1
58.6283333333333 0.02
58.73246875 -0.1
58.8366041666667 0
58.9407395833333 0
59.044875 0
59.1490104166667 0
59.2531458333333 0
59.35728125 -1.5
59.4614166666667 -1.5
59.5655520833333 -1.5
59.6696875 -1.5
59.7738229166667 -1.5
59.8779583333333 -1.5
59.98209375 -1.5
60.0862291666667 -0.58
60.1903645833333 -1.5
60.2945 -0.58
60.3986354166667 -0.6
60.5027708333333 -0.58
60.60690625 -0.6
60.8151770833333 -0.46
60.9193125 1.22
61.0234479166667 1.22
61.1275833333333 -0.48
61.23171875 -0.48
61.3358541666667 -0.48
61.4399895833333 -2.64
61.544125 -2.64
61.6482604166667 -0.1
61.7523958333333 -0.1
61.85653125 1.34
61.9606666666667 1.38
62.0648020833333 1.38
62.1689375 1.38
62.2730729166667 1.46
62.3772083333333 1.46
62.48134375 1.46
62.5854791666667 -3.06
62.6896145833333 1.46
62.79375 1.46
62.8978854166667 9.36
63.0020208333333 9.48
63.10615625 9.48
63.2102916666667 9.48
63.3144270833333 9.48
63.4185625 9.48
63.5226979166667 9.48
63.6268333333333 1.34
63.73096875 1.5
63.8351041666667 1.5
63.9392395833333 1.5
64.043375 1.52
64.1475104166667 1.52
64.2516458333333 1.52
64.35578125 1.52
64.4599166666667 1.52
64.5640520833333 1.52
64.6681875 1.96
64.7723229166667 1.46
64.8764583333333 1.96
64.98059375 1.96
65.0847291666667 1.9
65.1888645833333 1.14
65.293 1.14
65.3971354166667 1.14
65.5012708333333 1.12
65.60540625 1.12
65.7095416666667 1.12
65.8136770833333 1.12
65.9178125 1.12
66.0219479166667 3.18
66.1260833333333 3.18
66.23021875 3.18
66.3343541666667 3.2
66.4384895833333 -2.06
66.542625 -2.06
66.6467604166667 3.46
66.7508958333333 3.46
66.85503125 3.46
66.9591666666667 5.8
67.0633020833333 3.46
67.1674375 3.46
67.2715729166667 3.5
67.3757083333333 3.5
67.47984375 2.56
67.5839791666667 2.56
67.6881145833333 1.94
67.79225 2
67.8963854166667 2
68.0005208333333 2
68.10465625 2.4
68.2087916666667 1.86
68.3129270833333 2.7
68.4170625 2.68
68.5211979166667 2.68
68.6253333333333 2.68
68.72946875 2.66
68.8336041666667 2.66
68.9377395833333 2.36
69.041875 2.36
69.1460104166667 2.36
69.2501458333333 2.36
69.35428125 2.36
69.4584166666667 2.68
69.5625520833333 2.68
69.6666875 1.7
69.7708229166667 1.7
69.8749583333333 2.68
69.97909375 2.7
70.0832291666667 2.7
70.1873645833333 7.12
70.2915 2.72
70.3956354166667 2.72
70.4997708333333 2.72
70.60390625 2.72
70.7080416666667 -2.26
70.8121770833333 2.76
70.9163125 1.92
71.0204479166667 1.92
71.1245833333333 1.92
71.22871875 1.92
71.3328541666667 1.98
71.4369895833333 2.14
71.541125 2.14
71.6452604166667 2.14
71.7493958333333 2.16
71.85353125 2.16
71.9576666666667 2.16
72.0618020833333 2.14
72.1659375 2.14
72.2700729166667 2.14
72.3742083333333 2.08
72.47834375 2.08
72.5824791666667 3.64
72.6866145833333 3.64
72.79075 3.64
72.8948854166667 3.64
72.9990208333333 3.64
73.10315625 2.5
73.2072916666667 2.32
73.3114270833333 1.78
73.4155625 1.98
73.5196979166667 1.92
73.6238333333333 -2.18
73.72796875 -2.18
73.8321041666667 1.74
73.9362395833333 1.72
74.040375 1.72
74.1445104166667 1.56
74.2486458333333 1.56
74.35278125 2.02
74.4569166666667 2.02
74.5610520833333 2.02
74.6651875 -1.7
74.7693229166667 4.4
74.8734583333333 -6.42
74.97759375 -1.7
75.0817291666667 1.2
75.1858645833333 2.48
75.29 1.12
75.3941354166667 1.12
75.4982708333333 1.12
75.60240625 1.12
75.7065416666667 1.1
75.8106770833333 1.1
75.9148125 1.1
76.0189479166667 1.1
76.1230833333333 0.88
76.22721875 0.88
76.3313541666667 1.08
76.4354895833333 1.04
76.539625 0.84
76.6437604166667 2.94
76.7478958333333 0.84
76.85203125 0.84
76.9561666666667 0.84
77.0603020833333 0.84
77.1644375 0.84
77.2685729166667 0.84
77.3727083333333 0.74
77.47684375 0.74
77.5809791666667 0.52
77.6851145833333 0.52
77.78925 1.46
77.8933854166667 0.36
77.9975208333333 0.32
78.10165625 0.2
78.2057916666667 3.82
78.3099270833333 3.94
78.4140625 3.94
78.5181979166667 0.06
78.6223333333333 0.06
78.72646875 -4.78
78.8306041666667 -4.78
78.9347395833333 -3.74
79.038875 -3.74
79.1430104166667 -3.74
79.2471458333333 -3.74
79.35128125 -3.74
79.4554166666667 -3.74
79.5595520833333 -1.04
79.6636875 -1
79.7678229166667 -1
79.8719583333333 -1
79.97609375 -1
80.0802291666667 -1
80.1843645833333 -1
80.2885 -0.86
80.3926354166667 -0.88
80.4967708333333 -0.86
80.60090625 -0.86
80.7050416666667 0.82
80.8091770833333 -0.88
};
\addlegendentry{GCC-PHAT}
\end{axis}

\end{tikzpicture}


==> tikz-images/SONNET_on_chirp_0001.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.02)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (s)},
xmin=-1.45780208333333, xmax=46.6527604166667,
xtick style={color=black},
y grid style={darkgray176},
ylabel={TDOA (m)},
ymin=-3.07417400310963, ymax=4.36532615407131,
ytick style={color=black}
]
%\addplot [semithick, steelblue31119180, line width=2]
\addplot [semithick, groundtruth, line width=2]
table {%
0.729041666666667 1.05012924123114
0.833177083333333 1.06944363796735
0.9373125 1.09323622220376
1.04144791666667 1.12189678871749
1.14558333333333 1.15486321778487
1.24971875 1.19126085714285
1.35385416666667 1.22947037629862
1.45798958333333 1.26408712943621
1.562125 1.29841772885854
1.66626041666667 1.3302865230202
1.77039583333333 1.35971334186894
1.87453125 1.39118439916517
1.97866666666667 1.42366093644149
2.08280208333333 1.46319184538335
2.1869375 1.50795896079699
2.29107291666667 1.54475611712195
2.39520833333333 1.57015496858568
2.49934375 1.59365329605179
2.60347916666667 1.61844582221344
2.70761458333333 1.64234037513689
2.81175 1.66679638533347
2.91588541666667 1.69134248009799
3.02002083333333 1.71984137346998
3.12415625 1.75466285109053
3.22829166666667 1.7955744806609
3.33242708333333 1.83901352815671
3.4365625 1.87852839496675
3.54069791666667 1.91226277549879
3.64483333333333 1.94051825445658
3.74896875 1.96400911426944
3.85310416666667 1.98706919284321
3.95723958333333 2.01467310247564
4.061375 2.04859842134015
4.16551041666667 2.08208346655079
4.26964583333333 2.10968985135321
4.37378125 2.12436001344113
4.47791666666667 2.13308132849576
4.58205208333333 2.13774664779022
4.6861875 2.14293987848963
4.79032291666667 2.15071201086972
4.89445833333333 2.1603452974779
4.99859375 2.17192325480587
5.10272916666667 2.18635649007919
5.20686458333333 2.2029844285304
5.311 2.2221182115057
5.41513541666667 2.23793212630675
5.51927083333333 2.2478050105594
5.62340625 2.25062948766336
5.72754166666667 2.24581844254866
5.83167708333333 2.23314422226079
5.9358125 2.21312525357214
6.03994791666667 2.19001832333436
6.14408333333333 2.16698772039373
6.24821875 2.14718875752993
6.35235416666667 2.12626986811378
6.45648958333333 2.10078513776916
6.560625 2.06825072506126
6.66476041666667 2.03098526672535
6.76889583333333 1.99531756961094
6.87303125 1.96496578887582
6.97716666666667 1.93948256198978
7.08130208333333 1.91550193743801
7.1854375 1.88735704883816
7.28957291666667 1.85198267991411
7.39370833333333 1.81226317222454
7.49784375 1.77125505489608
7.60197916666667 1.72882026972775
7.70611458333333 1.68489856448803
7.81025 1.63988774536876
7.91438541666667 1.59376111832322
8.01852083333333 1.54907222116023
8.12265625 1.50461070522539
8.22679166666667 1.46306564441425
8.33092708333333 1.42620430877585
8.4350625 1.39327724292192
8.53919791666667 1.36486572578154
8.64333333333333 1.34122915628361
8.74746875 1.32210522825192
8.85160416666667 1.30495654322496
8.95573958333333 1.29134495839303
9.059875 1.27958725488037
9.16401041666667 1.26891895131046
9.26814583333333 1.26197511493534
9.37228125 1.26189421670503
9.47641666666667 1.27077180191035
9.58055208333333 1.28488047682162
9.6846875 1.29907063389183
9.78882291666667 1.31233350851726
9.89295833333333 1.32484065447013
9.99709375 1.34017039988633
10.1012291666667 1.36458935920552
10.2053645833333 1.39375035602503
10.3095 1.42419629081411
10.4136354166667 1.45449290945097
10.5177708333333 1.48314380335498
10.62190625 1.51370486572337
10.7260416666667 1.54402512663931
10.8301770833333 1.57230262755345
10.9343125 1.59297373208496
11.0384479166667 1.60928528579222
11.1425833333333 1.60855706462174
11.24671875 1.58960630454838
11.3508541666667 1.55534113142548
11.4549895833333 1.50817939397215
11.559125 1.44955255905941
11.6632604166667 1.38377684353558
11.7673958333333 1.31051654845969
11.87153125 1.22829666434692
11.9756666666667 1.13482388516785
12.0798020833333 1.02689703707425
12.1839375 0.909131303871802
12.2880729166667 0.78999783085693
12.3922083333333 0.676362263341271
12.49634375 0.571434627438653
12.6004791666667 0.480217919004874
12.7046145833333 0.403866202892424
12.80875 0.333152295865437
12.9128854166667 0.245709030765157
13.0170208333333 0.13249356382871
13.12115625 -0.000701577512059603
13.2252916666667 -0.138244291361466
13.3294270833333 -0.267543540998872
13.4335625 -0.378865534039963
13.5376979166667 -0.472739819726965
13.6418333333333 -0.550575577795757
13.74596875 -0.618238389837264
13.8501041666667 -0.679022469463417
13.9542395833333 -0.731073823882964
14.058375 -0.773617402047513
14.1625104166667 -0.806200978514506
14.2666458333333 -0.832826085423224
14.37078125 -0.852018710145989
14.4749166666667 -0.864149736561774
14.5790520833333 -0.861634352403608
14.6831875 -0.847437740939946
14.7873229166667 -0.817113902305439
14.8914583333333 -0.779741837263977
14.99559375 -0.730878955480118
15.0997291666667 -0.669963015103212
15.2038645833333 -0.60324181164761
15.308 -0.532614965793117
15.4121354166667 -0.449481028148474
15.5162708333333 -0.360872133186613
15.62040625 -0.266564365063937
15.7245416666667 -0.168312627580396
15.8286770833333 -0.0658845013120141
15.9328125 0.0346694021487844
16.0369479166667 0.12489504320272
16.1410833333333 0.204615827791669
16.24521875 0.271984603020926
16.3493541666667 0.330849623666185
16.4534895833333 0.385946851612232
16.557625 0.435976499140676
16.6617604166667 0.476261415651219
16.7658958333333 0.511711947086595
16.87003125 0.544040594346425
16.9741666666667 0.574781603906549
17.0783020833333 0.604877837989472
17.1824375 0.635745076733135
17.2865729166667 0.669025913254961
17.3907083333333 0.706703931211775
17.49484375 0.749296595700124
17.5989791666667 0.799635278247189
17.7031145833333 0.862359204724696
17.80725 0.933788144380414
17.9113854166667 1.01299618005703
18.0155208333333 1.09876364532332
18.11965625 1.18719790176805
18.2237916666667 1.27742898376777
18.3279270833333 1.36465482310984
18.4320625 1.45142619518046
18.5361979166667 1.5356800323719
18.6403333333333 1.61501172535585
18.74446875 1.68618658488591
18.8486041666667 1.74626460868152
18.9527395833333 1.79438466912797
19.056875 1.82765215311694
19.1610104166667 1.84489127113392
19.2651458333333 1.84783297154389
19.36928125 1.83711618038532
19.4734166666667 1.82226289959217
19.5775520833333 1.80030479651662
19.6816875 1.77127727293354
19.7858229166667 1.73503509282815
19.8899583333333 1.69202352445599
19.99409375 1.64666622130378
20.0982291666667 1.60090790982802
20.2023645833333 1.55611159830125
20.3065 1.51777998028408
20.4106354166667 1.48735261788147
20.5147708333333 1.4647367225765
20.61890625 1.44830111561057
20.7230416666667 1.44075330397184
20.8271770833333 1.44303952906506
20.9313125 1.45787032152791
21.0354479166667 1.48127573861812
21.1395833333333 1.50806819991288
21.24371875 1.53454534212839
21.3478541666667 1.56344891428281
21.4519895833333 1.5904566387276
21.556125 1.61623569857368
21.6602604166667 1.64080623911942
21.7643958333333 1.66595287032883
21.86853125 1.69332171955345
21.9726666666667 1.72218622617698
22.0768020833333 1.75418946338293
22.1809375 1.79001582674869
22.2850729166667 1.82838545784204
22.3892083333333 1.86995200871708
22.49334375 1.91198850722694
22.5974791666667 1.95559498637842
22.7016145833333 1.99955210651395
22.80575 2.04319963669681
22.9098854166667 2.08564881186081
23.0140208333333 2.12293414586095
23.11815625 2.15415030459062
23.2222916666667 2.18110050156714
23.3264270833333 2.20458186344407
23.4305625 2.22362589907414
23.5346979166667 2.23852278453689
23.6388333333333 2.2489103413495
23.74296875 2.254630998411
23.8471041666667 2.25691731945327
23.9512395833333 2.25420020067635
24.055375 2.24468387880205
24.1595104166667 2.23182166239163
24.2636458333333 2.21417832674682
24.36778125 2.19208256147582
24.4719166666667 2.16991024631486
24.5760520833333 2.15093990924199
24.6801875 2.13588088573544
24.7843229166667 2.12278219929648
24.8884583333333 2.11151139109812
24.99259375 2.10468793592781
25.0967291666667 2.10214106749856
25.2008645833333 2.10152655528659
25.305 2.101510845728
25.4091354166667 2.100674553472
25.5132708333333 2.09762918648367
25.61740625 2.09348342107458
25.7215416666667 2.08824036739164
25.8256770833333 2.08169406578899
25.9298125 2.07635465856752
26.0339479166667 2.07053632192194
26.1380833333333 2.06249284440859
26.24221875 2.05189096540748
26.3463541666667 2.03493317245481
26.4504895833333 2.01139302394754
26.554625 1.98577108527522
26.6587604166667 1.95242212604196
26.7628958333333 1.90995649743873
26.86703125 1.86660158864752
26.9711666666667 1.8354427026578
27.0753020833333 1.82389410695754
27.1794375 1.82774695562256
27.2835729166667 1.83890456245212
27.3877083333333 1.85149902947816
27.49184375 1.86352396421337
27.5959791666667 1.87232918437174
27.7001145833333 1.87525885896315
27.80425 1.87328816489022
27.9083854166667 1.86474275855041
28.0125208333333 1.83966925801036
28.11665625 1.79014328637969
28.2207916666667 1.72635778074331
28.3249270833333 1.65677973397132
28.4290625 1.58247244739494
28.5331979166667 1.50614634280293
28.6373333333333 1.43498844413679
28.74146875 1.37853293940845
28.8456041666667 1.33674881345553
28.9497395833333 1.31012086199461
29.053875 1.29690190096464
29.1580104166667 1.30107515229522
29.2621458333333 1.32402755291468
29.36628125 1.36079408176189
29.4704166666667 1.4033415263624
29.5745520833333 1.44199887883977
29.6786875 1.46975812871973
29.7828229166667 1.49201541270156
29.8869583333333 1.51090797174368
29.99109375 1.51193857821276
30.0952291666667 1.48928738175126
30.1993645833333 1.4362513106048
30.3035 1.34713972805809
30.4076354166667 1.22735338742358
30.5117708333333 1.0930677367164
30.61590625 0.949255508361903
30.7200416666667 0.811555124990057
30.8241770833333 0.681843342578374
30.9283125 0.555964908131414
31.0324479166667 0.425742930174972
31.1365833333333 0.284309719257375
31.24071875 0.128087100522602
31.3448541666667 -0.0356979690448909
31.4489895833333 -0.200875024656541
31.553125 -0.358534303974903
31.6572604166667 -0.507135983344454
31.7613958333333 -0.63958268968922
31.86553125 -0.759041432055222
31.9696666666667 -0.863509205949263
32.0738020833333 -0.951231840849043
32.1779375 -1.01623361494282
32.2820729166667 -1.06138004369333
32.3862083333333 -1.07417400310963
32.49034375 -1.0590447838479
32.5944791666667 -1.01704272805187
32.6986145833333 -0.942639585670733
32.80275 -0.851919905825592
32.9068854166667 -0.744407918256538
33.0110208333333 -0.632575333811959
33.11515625 -0.517994276413924
33.2192916666667 -0.401892173331859
33.3234270833333 -0.287942725471047
33.4275625 -0.175768842659406
33.5316979166667 -0.0744761254289104
33.6358333333333 0.0159276190616729
33.73996875 0.0861740856956395
33.8441041666667 0.142695161226498
33.9482395833333 0.183758231082803
34.052375 0.212188152728027
34.1565104166667 0.220699195457271
34.2606458333333 0.207941015654515
34.36478125 0.181753609518478
34.4689166666667 0.15138094007073
34.5730520833333 0.124330880647517
34.6771875 0.102434047626946
34.7813229166667 0.0772070870414304
34.8854583333333 0.0474689929793878
34.98959375 0.0243845768612234
35.0937291666667 0.0120047576727708
35.1978645833333 0.0140552195964693
35.302 0.0298114793989091
35.4061354166667 0.0590856446420744
35.5102708333333 0.0983569468435096
35.61440625 0.148637897396135
35.7185416666667 0.211150693156742
35.8226770833333 0.284715639528641
35.9268125 0.367980670185838
36.0309479166667 0.453940570740751
36.1350833333333 0.542298472771139
36.23921875 0.636032478983062
36.3433541666667 0.733658748153047
36.4474895833333 0.83066810478814
36.551625 0.92307503265484
36.6557604166667 1.00935314713226
36.7598958333333 1.08603545210196
36.86403125 1.15373167298851
36.9681666666667 1.21067438007253
37.0723020833333 1.26141361339792
37.1764375 1.31048972615277
37.2805729166667 1.3604113615337
37.3847083333333 1.41090718178378
37.48884375 1.46290100802968
37.5929791666667 1.51779410414188
37.6971145833333 1.57687372287934
37.80125 1.64068565573533
37.9053854166667 1.70672865955237
38.0095208333333 1.77342497963661
38.11365625 1.83971195844177
38.2177916666667 1.90508414256513
38.3219270833333 1.96698864539319
38.4260625 2.02077358825376
38.5301979166667 2.06415244414741
38.6343333333333 2.09805648598428
38.73846875 2.12157577180188
38.8426041666667 2.13825750563977
38.9467395833333 2.15331553979512
39.050875 2.17035854852258
39.1550104166667 2.19046179186894
39.2591458333333 2.21120326167291
39.36328125 2.22950124959891
39.4674166666667 2.24274944961139
39.5715520833333 2.25042769861207
39.6756875 2.25263672076227
39.7798229166667 2.25269665505647
39.8839583333333 2.25086842381875
39.98809375 2.24929760636913
40.0922291666667 2.24759926638039
40.1963645833333 2.24583506714434
40.3005 2.24249399367286
40.4046354166667 2.2372285078299
40.5087708333333 2.22877991981175
40.61290625 2.21246734328208
40.7170416666667 2.19072001082791
40.8211770833333 2.16531780041509
40.9253125 2.14052867225026
41.0294479166667 2.11774749890956
41.1335833333333 2.09818881126743
41.23771875 2.08507948723119
41.3418541666667 2.07966510048186
41.4459895833333 2.08062643684146
41.550125 2.0873107413105
41.6542604166667 2.0968308190044
41.7583958333333 2.10856853573163
41.86253125 2.12106492107739
41.9666666666667 2.13431618786494
42.0708020833333 2.14913904307006
42.1749375 2.16593813333113
42.2790729166667 2.18258192460663
42.3832083333333 2.19912981175533
42.48734375 2.21511360617293
42.5914791666667 2.22988652004653
42.6956145833333 2.24193037733369
42.79975 2.25190971023109
42.9038854166667 2.26182006999474
43.0080208333333 2.2719194324397
43.11215625 2.28131342884126
43.2162916666667 2.29029819501523
43.3204270833333 2.301160371444
43.4245625 2.31240933984503
43.5286979166667 2.32323058152139
43.6328333333333 2.33337330733507
43.73696875 2.34323297498563
43.8411041666667 2.35260976744566
43.9452395833333 2.3596106596031
44.049375 2.36395346609328
44.1535104166667 2.36532615407131
44.2576458333333 2.36483190202252
44.36178125 2.3629856714405
44.4659166666667 2.35843132848054
};
\addlegendentry{Ground truth}
%\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}, only marks]
\addplot [semithick, sonnet, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.729041666666667 0.82
0.833177083333333 -0.22
0.9373125 0.34
1.04144791666667 1.08
1.14558333333333 1.1
1.24971875 0.94
1.35385416666667 -1.08
1.45798958333333 0.44
1.562125 1.24
1.66626041666667 1.28
1.77039583333333 1.82
1.87453125 1.36
1.97866666666667 1.32
2.08280208333333 1.4
2.1869375 1.46
2.29107291666667 0.24
2.39520833333333 1.48
2.49934375 1.54
2.60347916666667 1.56
2.70761458333333 1.58
2.81175 0.14
2.91588541666667 1.8
3.02002083333333 1.58
3.12415625 1.68
3.22829166666667 1.64
3.33242708333333 1.66
3.4365625 1.76
3.54069791666667 1.86
3.64483333333333 1.88
3.74896875 1.72
3.85310416666667 1.46
3.95723958333333 1.88
4.061375 2
4.16551041666667 2.04
4.26964583333333 1.86
4.37378125 2.1
4.47791666666667 2.12
4.58205208333333 2.1
4.6861875 2.12
4.79032291666667 2.04
4.89445833333333 2.12
4.99859375 2.12
5.10272916666667 2.14
5.20686458333333 1.92
5.311 2.1
5.41513541666667 2.16
5.51927083333333 2.22
5.62340625 2.2
5.72754166666667 2.22
5.83167708333333 2.14
5.9358125 1.98
6.03994791666667 2.16
6.14408333333333 2.14
6.24821875 1.54
6.35235416666667 1.46
6.45648958333333 1.9
6.560625 2.04
6.66476041666667 1.7
6.76889583333333 1.92
6.87303125 -0.34
6.97716666666667 1.88
7.08130208333333 1.88
7.1854375 1.88
7.28957291666667 -1.68
7.39370833333333 1.6
7.49784375 1.72
7.60197916666667 1.7
7.70611458333333 1.68
7.81025 0.14
7.91438541666667 0.48
8.01852083333333 1.52
8.12265625 1.5
8.22679166666667 1.38
8.33092708333333 -0.28
8.4350625 1.5
8.53919791666667 1.34
8.64333333333333 1.32
8.74746875 1.32
8.85160416666667 1.34
8.95573958333333 1.26
9.059875 1.26
9.16401041666667 1.26
9.26814583333333 1.24
9.37228125 1.26
9.47641666666667 1.26
9.58055208333333 1.26
9.6846875 1.28
9.78882291666667 1.28
9.89295833333333 1.28
9.99709375 1.34
10.1012291666667 1.34
10.2053645833333 1.36
10.3095 1.36
10.4136354166667 1.36
10.5177708333333 1.46
10.62190625 1.48
10.7260416666667 1.5
10.8301770833333 1.5
10.9343125 1.54
11.0384479166667 1.58
11.1425833333333 1.58
11.24671875 1.58
11.3508541666667 1.2
11.4549895833333 1.46
11.559125 1.44
11.6632604166667 1.08
11.7673958333333 1.34
11.87153125 0.24
11.9756666666667 1.04
12.0798020833333 1.02
12.1839375 0.6
12.2880729166667 0.6
12.3922083333333 0.6
12.49634375 0.44
12.6004791666667 0.44
12.7046145833333 0.08
12.80875 -1.58
12.9128854166667 0.08
13.0170208333333 0.12
13.12115625 -0.4
13.2252916666667 -0.4
13.3294270833333 -0.38
13.4335625 -1.32
13.5376979166667 -0.52
13.6418333333333 -0.58
13.74596875 -5.54
13.8501041666667 -0.94
13.9542395833333 -0.9
14.058375 -0.78
14.1625104166667 -0.82
14.2666458333333 -0.82
14.37078125 -0.88
14.4749166666667 -0.88
14.5790520833333 -0.88
14.6831875 -0.86
14.7873229166667 -0.86
14.8914583333333 -0.28
14.99559375 -0.72
15.0997291666667 -0.68
15.2038645833333 -0.52
15.308 -0.34
15.4121354166667 -0.36
15.5162708333333 -0.34
15.62040625 -0.28
15.7245416666667 -0.18
15.8286770833333 -0.32
15.9328125 0.2
16.0369479166667 0.12
16.1410833333333 0.28
16.24521875 0.22
16.3493541666667 -0.34
16.4534895833333 0.4
16.557625 0.44
16.6617604166667 0.48
16.7658958333333 1.32
16.87003125 -0.16
16.9741666666667 0.66
17.0783020833333 0.62
17.1824375 0.66
17.2865729166667 0.64
17.3907083333333 0.14
17.49484375 0.22
17.5989791666667 0.78
17.7031145833333 0.6
17.80725 -0.5
17.9113854166667 1.72
18.0155208333333 1.12
18.11965625 1.54
18.2237916666667 1.5
18.3279270833333 1.24
18.4320625 1.52
18.5361979166667 1.56
18.6403333333333 1.3
18.74446875 1.42
18.8486041666667 1.62
18.9527395833333 1.7
19.056875 1.8
19.1610104166667 1.82
19.2651458333333 2.4
19.36928125 2.44
19.4734166666667 1.78
19.5775520833333 1.76
19.6816875 1.52
19.7858229166667 1.52
19.8899583333333 2.14
19.99409375 1.56
20.0982291666667 1.04
20.2023645833333 1.58
20.3065 1.46
20.4106354166667 1.34
20.5147708333333 1.46
20.61890625 1.46
20.7230416666667 1.12
20.8271770833333 0.18
20.9313125 2.12
21.0354479166667 1.46
21.1395833333333 1.5
21.24371875 1.5
21.3478541666667 1.46
21.4519895833333 1.52
21.556125 1.38
21.6602604166667 1.94
21.7643958333333 1.16
21.86853125 -0.34
21.9726666666667 1.54
22.0768020833333 0.98
22.1809375 -3.56
22.2850729166667 -1.72
22.3892083333333 2.54
22.49334375 1.7
22.5974791666667 1.92
22.7016145833333 2.22
22.80575 -0.92
22.9098854166667 2.12
23.0140208333333 2.12
23.11815625 2.14
23.2222916666667 0.48
23.3264270833333 2.18
23.4305625 2.18
23.5346979166667 2.14
23.6388333333333 2.2
23.74296875 2.22
23.8471041666667 1.44
23.9512395833333 2.2
24.055375 2.22
24.1595104166667 2.2
24.2636458333333 2.14
24.36778125 1.96
24.4719166666667 2.12
24.5760520833333 2.12
24.6801875 2.1
24.7843229166667 1.98
24.8884583333333 2.08
24.99259375 2.06
25.0967291666667 2.06
25.2008645833333 2.06
25.305 1.78
25.4091354166667 2.06
25.5132708333333 2.06
25.61740625 2.06
25.7215416666667 2.06
25.8256770833333 2.04
25.9298125 2.04
26.0339479166667 2.04
26.1380833333333 2.04
26.24221875 -1.82
26.3463541666667 1.78
26.4504895833333 1.8
26.554625 1.94
26.6587604166667 1.94
26.7628958333333 1.9
26.86703125 1.94
26.9711666666667 1.76
27.0753020833333 1.78
27.1794375 1.5
27.2835729166667 1.76
27.3877083333333 1.5
27.49184375 1.8
27.5959791666667 1.82
27.7001145833333 1.82
27.80425 1.8
27.9083854166667 1.8
28.0125208333333 1.78
28.11665625 1.76
28.2207916666667 1.48
28.3249270833333 1.46
28.4290625 1.44
28.5331979166667 1.44
28.6373333333333 1.3
28.74146875 1.38
28.8456041666667 -0.54
28.9497395833333 1.26
29.053875 1.26
29.1580104166667 1.26
29.2621458333333 1.26
29.36628125 1.28
29.4704166666667 1.38
29.5745520833333 1.38
29.6786875 1.4
29.7828229166667 1.42
29.8869583333333 1.42
29.99109375 1.42
30.0952291666667 1.42
30.1993645833333 1.38
30.3035 1.38
30.4076354166667 0.88
30.5117708333333 1
30.61590625 0.54
30.7200416666667 0.54
30.8241770833333 0.96
30.9283125 0.38
31.0324479166667 0.38
31.1365833333333 -0.38
31.24071875 -0.2
31.3448541666667 -0.28
31.4489895833333 -0.38
31.553125 -0.38
31.6572604166667 -0.84
31.7613958333333 -0.34
31.86553125 -0.86
31.9696666666667 -0.88
32.0738020833333 -0.96
32.1779375 -1.02
32.2820729166667 -1.04
32.3862083333333 -1.02
32.49034375 -1.04
32.5944791666667 -1.06
32.6986145833333 -0.9
32.80275 -2.1
32.9068854166667 -0.7
33.0110208333333 -0.64
33.11515625 -0.52
33.2192916666667 -0.7
33.3234270833333 -0.7
33.4275625 -0.16
33.5316979166667 -0.1
33.6358333333333 -0.02
33.73996875 -1.72
33.8441041666667 -0.72
33.9482395833333 0.14
34.052375 0.22
34.1565104166667 0.22
34.2606458333333 -1
34.36478125 0.18
34.4689166666667 0.2
34.5730520833333 0.14
34.6771875 0.1
34.7813229166667 1.46
34.8854583333333 -0.34
34.98959375 -0.16
35.0937291666667 -2.28
35.1978645833333 0.02
35.302 0.06
35.4061354166667 -0.52
35.5102708333333 0.14
35.61440625 0.18
35.7185416666667 0.2
35.8226770833333 -0.58
35.9268125 -0.32
36.0309479166667 0.44
36.1350833333333 0.64
36.23921875 0.8
36.3433541666667 0.14
36.4474895833333 0.84
36.551625 0.88
36.6557604166667 1.32
36.7598958333333 1.32
36.86403125 1.3
36.9681666666667 1.3
37.0723020833333 1.26
37.1764375 1.02
37.2805729166667 2.04
37.3847083333333 2.04
37.48884375 1.46
37.5929791666667 1.5
37.6971145833333 1.58
37.80125 1.96
37.9053854166667 1.88
38.0095208333333 1.82
38.11365625 2.26
38.2177916666667 1.76
38.3219270833333 3.32
38.4260625 2.12
38.5301979166667 2.14
38.6343333333333 2.46
38.73846875 2.28
38.8426041666667 2.1
38.9467395833333 2.14
39.050875 2.16
39.1550104166667 1.88
39.2591458333333 3.5
39.36328125 2.14
39.4674166666667 2.72
39.5715520833333 2.16
39.6756875 4.5
39.7798229166667 -0.2
39.8839583333333 2.14
39.98809375 2.28
40.0922291666667 2.68
40.1963645833333 3.44
40.3005 2.18
40.4046354166667 2.18
40.5087708333333 2.2
40.61290625 2.18
40.7170416666667 2.22
40.8211770833333 1.26
40.9253125 2.12
41.0294479166667 2.12
41.1335833333333 2.08
41.23771875 2.12
41.3418541666667 1.96
41.4459895833333 0.92
41.550125 1.9
41.6542604166667 1.38
41.7583958333333 -0.92
41.86253125 -0.9
41.9666666666667 2.14
42.0708020833333 2.12
42.1749375 -0.74
42.2790729166667 1.94
42.3832083333333 -0.44
42.48734375 2.12
42.5914791666667 2.14
42.6956145833333 -1.54
42.79975 -0.24
42.9038854166667 2.18
43.0080208333333 2.34
43.11215625 2.66
43.2162916666667 2.24
43.3204270833333 1.76
43.4245625 2.28
43.5286979166667 2.3
43.6328333333333 2.3
43.73696875 2.3
43.8411041666667 2.3
43.9452395833333 2.32
44.049375 2.34
44.1535104166667 2.34
44.2576458333333 2.26
44.36178125 2.34
44.4659166666667 2.28
};
\addlegendentry{SONNET}
\end{axis}

\end{tikzpicture}


==> tikz-images/SONNET_on_music_0014.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.02)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (s)},
xmin=8.64333333333333, xmax=84.2456458333333,
xtick style={color=black},
y grid style={darkgray176},
ylabel={TDOA (m)},
ymin=-3.22837616762089, ymax=4.38091537225119,
ytick style={color=black}
]
%\addplot [semithick, steelblue31119180, line width=2]
\addplot [semithick, groundtruth, line width=2]
table {%
12.0798020833333 1.9465838461342
12.1839375 1.96514441138063
12.2880729166667 1.99721543707682
12.3922083333333 2.03432544731424
12.49634375 2.07172410941553
12.6004791666667 2.10775030539235
12.7046145833333 2.14259570327981
12.80875 2.17394164342581
12.9128854166667 2.19910733012628
13.0170208333333 2.21665194942299
13.12115625 2.22869720721054
13.2252916666667 2.23694681709739
13.3294270833333 2.24059857362015
13.4335625 2.23978285969953
13.5376979166667 2.2359119416987
13.6418333333333 2.2278756880016
13.74596875 2.21523251712154
13.8501041666667 2.19792693481457
13.9542395833333 2.1761828365151
14.058375 2.14881008494876
14.1625104166667 2.12037219809573
14.2666458333333 2.0950228089592
14.37078125 2.07201051399014
14.4749166666667 2.04854813921823
14.5790520833333 2.02499624282251
14.6831875 2.00406723280396
14.7873229166667 1.98766698614496
14.8914583333333 1.97695712784034
14.99559375 1.97156657192184
15.0997291666667 1.97133489846834
15.2038645833333 1.97539331782997
15.308 1.98274506109827
15.4121354166667 1.99060555230715
15.5162708333333 1.9983105811459
15.62040625 2.0067556612153
15.7245416666667 2.01545370546901
15.8286770833333 2.02366711231739
15.9328125 2.03006397563819
16.0369479166667 2.03583904228239
16.1410833333333 2.04066360111262
16.24521875 2.04465810080745
16.3493541666667 2.04895010521958
16.4534895833333 2.05306160701114
16.557625 2.05579163809091
16.6617604166667 2.05567430616921
16.7658958333333 2.05328380007875
16.87003125 2.0487190753446
16.9741666666667 2.04261221694726
17.0783020833333 2.03544839452477
17.1824375 2.02599452416121
17.2865729166667 2.01268186536989
17.3907083333333 1.99674059683416
17.49484375 1.97996282190033
17.5989791666667 1.96000918917887
17.7031145833333 1.93463506341428
17.80725 1.90621292636203
17.9113854166667 1.87727438214056
18.0155208333333 1.84861194511618
18.11965625 1.81693850217557
18.2237916666667 1.78173671373619
18.3279270833333 1.74064106391329
18.4320625 1.69413731739202
18.5361979166667 1.64194996086674
18.6403333333333 1.58477042244238
18.74446875 1.51887920172718
18.8486041666667 1.45207888318882
18.9527395833333 1.38788326180853
19.056875 1.32634440543375
20.7230416666667 1.18991288082776
20.8271770833333 1.17173468012364
20.9313125 1.14797752348474
21.0354479166667 1.12082024405776
21.1395833333333 1.09513682450239
21.24371875 1.07369609190672
21.3478541666667 1.05441618667785
21.4519895833333 1.0353857719054
21.556125 1.01187337074118
21.6602604166667 0.986188018477889
21.7643958333333 0.959475496104936
21.86853125 0.925907586731473
21.9726666666667 0.890165896322676
22.0768020833333 0.859517144166351
22.1809375 0.829466205348087
22.2850729166667 0.802678227855659
22.3892083333333 0.782016267268761
22.49334375 0.765456348126086
22.5974791666667 0.747953440950237
22.7016145833333 0.730016468625116
22.80575 0.705621882568307
22.9098854166667 0.675381495577593
23.0140208333333 0.639277153757307
23.11815625 0.598326157944306
23.2222916666667 0.554215628302219
23.3264270833333 0.506069317664441
23.4305625 0.454494207082085
23.5346979166667 0.403372186521304
23.6388333333333 0.354948660846889
23.74296875 0.308302959223363
23.8471041666667 0.255051739977491
23.9512395833333 0.180949302079436
24.055375 0.0898886232301923
24.1595104166667 -0.020431616037881
24.2636458333333 -0.149064057505922
24.36778125 -0.290391323540526
24.4719166666667 -0.437101136354438
24.5760520833333 -0.588143092846017
24.6801875 -0.713041103185781
24.7843229166667 -0.831853354126069
25.0967291666667 -1.12201755673758
25.2008645833333 -1.18272689512646
25.305 -1.22837616762089
26.6587604166667 -0.976643144156055
26.7628958333333 -0.934682405194076
26.86703125 -0.89024430461476
26.9711666666667 -0.841951510161446
27.0753020833333 -0.794532813595574
27.1794375 -0.746162695472812
27.2835729166667 -0.69601542729536
27.3877083333333 -0.636743423932387
27.49184375 -0.563028014477806
27.5959791666667 -0.47390000604597
27.7001145833333 -0.37706935398676
27.80425 -0.277225378382774
27.9083854166667 -0.175818928751936
28.0125208333333 -0.0822343219528423
28.11665625 0.000392343994786315
28.2207916666667 0.0784828575329317
28.3249270833333 0.160933958711224
28.4290625 0.243708592749
28.5331979166667 0.322165528270583
28.6373333333333 0.394871286566458
28.74146875 0.461455333240228
28.8456041666667 0.523355995266227
28.9497395833333 0.581878921581321
29.053875 0.635913493663373
29.1580104166667 0.68307927933028
29.2621458333333 0.72652503052288
29.36628125 0.764886322788179
29.4704166666667 0.791420382178443
29.5745520833333 0.806976232130167
29.6786875 0.813444230409819
29.7828229166667 0.802257420285684
29.8869583333333 0.778622430669637
29.99109375 0.743426159725705
30.0952291666667 0.700042911683233
30.1993645833333 0.648666694288364
30.3035 0.593181306631545
30.4076354166667 0.53990482546807
30.5117708333333 0.495440269048409
30.61590625 0.466462285975129
30.7200416666667 0.452017829654666
30.8241770833333 0.451998329392199
30.9283125 0.466876815433916
31.0324479166667 0.496266442943447
31.1365833333333 0.539031848988876
31.24071875 0.591646209607042
31.3448541666667 0.650866024593291
31.4489895833333 0.715406973793988
31.553125 0.780023533306963
31.6572604166667 0.847002462898645
31.7613958333333 0.916101871917327
31.86553125 0.988457823482331
31.9696666666667 1.05706857258344
32.0738020833333 1.12744980536945
32.1779375 1.19881434371327
32.2820729166667 1.27107048100504
32.3862083333333 1.33916178636927
32.49034375 1.40362923158105
32.5944791666667 1.46552848714689
32.6986145833333 1.52471315676349
32.80275 1.58099519822077
32.9068854166667 1.63682407202782
33.0110208333333 1.69312655051224
33.11515625 1.74710100406744
33.2192916666667 1.80035491813237
33.3234270833333 1.85137378937082
33.4275625 1.90001828575067
33.5316979166667 1.94517867079681
33.6358333333333 1.98642185312864
33.73996875 2.02293771645541
33.8441041666667 2.05508585005689
33.9482395833333 2.08599704511415
34.052375 2.11497871369041
34.1565104166667 2.14272708645316
34.2606458333333 2.16957955111925
34.36478125 2.19454782739821
34.4689166666667 2.21863447638883
34.5730520833333 2.24228307948713
34.6771875 2.26437428340023
34.7813229166667 2.28542431815452
34.8854583333333 2.30516351110035
34.98959375 2.32148424009995
35.0937291666667 2.33447215002921
35.1978645833333 2.34563585704453
35.302 2.3546555475941
35.4061354166667 2.36132037082257
35.5102708333333 2.3668081064398
35.61440625 2.37193966200193
35.7185416666667 2.37560176820661
35.8226770833333 2.3781204829163
35.9268125 2.38010805666305
36.0309479166667 2.38091537225119
36.1350833333333 2.37893617812258
36.23921875 2.3744938872044
36.3433541666667 2.36681325249845
36.4474895833333 2.35534163687938
36.551625 2.34118157728082
36.6557604166667 2.32555185481416
36.7598958333333 2.30924838785117
36.86403125 2.29217898378912
36.9681666666667 2.27336306072694
37.0723020833333 2.25339146283368
37.1764375 2.23336530517484
37.2805729166667 2.2137979539283
37.3847083333333 2.19235296276837
37.48884375 2.1667611359603
37.5929791666667 2.13810322505331
37.6971145833333 2.10743061106705
37.80125 2.07706104544168
37.9053854166667 2.04809713201402
38.0095208333333 2.02094293329809
38.11365625 1.99484224611693
38.2177916666667 1.96736825172263
38.3219270833333 1.9366286038805
38.4260625 1.90404067114529
38.5301979166667 1.87258059054934
38.6343333333333 1.84688329522463
38.73846875 1.82820482148298
38.8426041666667 1.81799163891075
38.9467395833333 1.81729454300778
39.050875 1.82349490721489
39.1550104166667 1.83426225307091
39.2591458333333 1.84742602576154
39.36328125 1.86165286730025
39.4674166666667 1.87731027333232
39.5715520833333 1.89619859742136
39.6756875 1.91958306905259
39.7798229166667 1.9470511444671
39.8839583333333 1.9781210827532
39.98809375 2.01072945323104
40.0922291666667 2.04360501715716
40.1963645833333 2.07378939681846
40.3005 2.10176037136425
40.4046354166667 2.12804426032695
40.5087708333333 2.15041546038387
40.61290625 2.16894329134135
40.7170416666667 2.18426076890296
40.8211770833333 2.19586803419934
40.9253125 2.20485159606364
41.0294479166667 2.2115768958905
41.1335833333333 2.21687484560841
41.23771875 2.2217090944221
41.3418541666667 2.22441272906785
41.4459895833333 2.22473128923856
41.550125 2.22204471400591
41.6542604166667 2.21390620083926
41.7583958333333 2.19913141195541
41.86253125 2.17860022223292
41.9666666666667 2.15486389657668
42.0708020833333 2.12766105897355
42.1749375 2.09729616538465
42.2790729166667 2.06525658804828
42.3832083333333 2.03388726925478
42.48734375 2.00351272080581
42.5914791666667 1.97151802783039
42.6956145833333 1.933356312464
42.79975 1.88950755023415
42.9038854166667 1.84234712577331
43.0080208333333 1.79125333876145
43.11215625 1.73634993634056
43.2162916666667 1.67857637676691
43.3204270833333 1.61878362031541
43.4245625 1.55913378691669
43.5286979166667 1.50428702325918
43.6328333333333 1.46014282261552
43.73696875 1.43035096266218
43.8411041666667 1.41832840473375
43.9452395833333 1.42510623300668
44.049375 1.44918889765265
44.1535104166667 1.48529461307197
44.2576458333333 1.52476947305931
44.36178125 1.56005835733527
44.4659166666667 1.58949795820063
44.5700520833333 1.6158338051389
44.6741875 1.63834371952631
44.7783229166667 1.65579853195649
44.8824583333333 1.67481457229024
44.98659375 1.70152383103367
45.0907291666667 1.73648398369059
45.1948645833333 1.78428645821285
45.299 1.84569949217029
45.4031354166667 1.91725162673983
45.5072708333333 1.99188110323593
45.61140625 2.06499248419433
45.7155416666667 2.13374432845416
45.8196770833333 2.19162544273581
45.9238125 2.23738744163276
46.0279479166667 2.27450169826743
46.1320833333333 2.30572322099838
46.23621875 2.33189990981619
46.3403541666667 2.35137525168609
46.4444895833333 2.36489505383211
46.548625 2.37169877743462
46.6527604166667 2.373085000171
46.7568958333333 2.37142442307425
46.86103125 2.36776239496438
46.9651666666667 2.362730660867
47.0693020833333 2.35687040053547
47.1734375 2.34914048454748
47.2775729166667 2.34033737957326
47.3817083333333 2.32823607054006
47.48584375 2.31363179302892
47.5899791666667 2.29635502341166
47.6941145833333 2.27492972365774
47.79825 2.24787160077178
47.9023854166667 2.21648906365563
48.0065208333333 2.18191111187623
48.11065625 2.14344402468063
48.2147916666667 2.09903363652066
48.3189270833333 2.04984703804291
48.4230625 1.99648407838091
48.5271979166667 1.94151915258254
48.6313333333333 1.88804259019871
48.73546875 1.8385826463067
48.8396041666667 1.79103025722855
48.9437395833333 1.74537832865538
49.047875 1.70060814582009
49.1520104166667 1.65628700982319
49.2561458333333 1.61025722117092
49.36028125 1.56627093867812
49.4644166666667 1.52767944094604
49.5685520833333 1.49279500369614
49.6726875 1.46016179707706
49.7768229166667 1.42791313237582
49.8809583333333 1.39473176516138
49.98509375 1.36184403032642
50.0892291666667 1.33397572896625
50.1933645833333 1.31296638712213
50.2975 1.29253751328695
50.4016354166667 1.26871238992459
50.5057708333333 1.24363929392123
50.60990625 1.2202913265575
50.7140416666667 1.20222131959291
50.8181770833333 1.18983673140695
50.9223125 1.18396460524546
51.0264479166667 1.18745648828522
51.1305833333333 1.20075886959718
51.23471875 1.22236567164986
51.3388541666667 1.25191260161989
51.4429895833333 1.28809615640724
51.547125 1.32458158059781
51.6512604166667 1.36007147169107
51.7553958333333 1.39425836780398
51.85953125 1.42628797015428
51.9636666666667 1.45232334244346
52.0678020833333 1.47307799850201
52.1719375 1.4874142904106
52.2760729166667 1.49572637388869
52.3802083333333 1.49885006872525
52.48434375 1.49324845188338
52.5884791666667 1.48021095288703
52.6926145833333 1.4640621997677
52.79675 1.44527218177002
52.9008854166667 1.41901546177411
53.0050208333333 1.38271160940846
53.10915625 1.33014959711842
53.2132916666667 1.26137611320924
53.3174270833333 1.18388278807335
53.4215625 1.10209263268539
53.5256979166667 1.02031479749942
53.6298333333333 0.939895195023026
53.73396875 0.856562798335236
53.8381041666667 0.768910947701194
53.9422395833333 0.676313864331423
54.046375 0.579577937281941
54.1505104166667 0.481332699406344
54.2546458333333 0.376656339828632
54.35878125 0.265424872123131
54.4629166666667 0.161871312669803
54.5670520833333 0.0735153487438321
54.6711875 0.00205325802780312
54.7753229166667 -0.0603802731913536
54.8794583333333 -0.118474276784597
54.98359375 -0.178905824986066
55.0877291666667 -0.245354904287326
55.1918645833333 -0.316666985219523
55.296 -0.390072139568468
55.4001354166667 -0.464333733905514
55.5042708333333 -0.532135838956041
55.60840625 -0.585868813585187
55.7125416666667 -0.628290028407316
55.8166770833333 -0.657190480015052
55.9208125 -0.67308319685953
56.0249479166667 -0.675274501606098
56.1290833333333 -0.661240233495233
56.23321875 -0.638216987673604
56.3373541666667 -0.606765689547013
56.4414895833333 -0.570032942460824
56.545625 -0.531993360991741
56.6497604166667 -0.488673826254457
56.7538958333333 -0.447526585436498
56.85803125 -0.404949111057135
56.9621666666667 -0.362298674130885
57.0663020833333 -0.321577727168699
57.1704375 -0.283660666522287
57.2745729166667 -0.243802093005188
57.3787083333333 -0.205929573911557
57.48284375 -0.176072931621904
57.5869791666667 -0.145691822112442
57.6911145833333 -0.116095727365805
57.79525 -0.0912206572780786
57.8993854166667 -0.0698546713736205
58.0035208333333 -0.0475133608962819
58.10765625 -0.0192164234450278
58.2117916666667 0.00595423797001988
58.3159270833333 0.0296849404629119
58.4200625 0.048700692823815
58.5241979166667 0.0590393516283982
58.6283333333333 0.058384922626594
58.73246875 0.0518635593392411
58.8366041666667 0.0407880411040411
58.9407395833333 0.0258128937949721
59.044875 0.0043099206159156
59.1490104166667 -0.0279307444602387
59.2531458333333 -0.0717205305009224
59.35728125 -0.12670828268889
59.4614166666667 -0.19019683712457
59.5655520833333 -0.258234781585862
59.6696875 -0.323439533005303
59.7738229166667 -0.384906811650529
59.8779583333333 -0.44115827669773
59.98209375 -0.49091696544942
60.0862291666667 -0.538934785145091
60.1903645833333 -0.581333226495238
60.2945 -0.615383086669181
60.3986354166667 -0.63788893082937
60.5027708333333 -0.649316674554986
60.60690625 -0.648118652055916
60.8151770833333 -0.613600815937205
60.9193125 -0.579661784532506
61.0234479166667 -0.528203785249746
61.1275833333333 -0.463309339872418
61.23171875 -0.388506138366476
61.3358541666667 -0.309415089100073
61.4399895833333 -0.230367752892766
61.544125 -0.15215558862126
61.6482604166667 -0.078084543614905
61.7523958333333 -0.00226987253176121
61.85653125 0.0742084848976627
61.9606666666667 0.153848790755326
62.0648020833333 0.23023475315509
62.1689375 0.307866688484193
62.2730729166667 0.387959020253022
62.3772083333333 0.473491860432562
62.48134375 0.562260866596148
62.5854791666667 0.653787986662443
62.6896145833333 0.746369780615607
62.79375 0.83899817790478
62.8978854166667 0.927104192775481
63.0020208333333 1.01129601883628
63.10615625 1.08828293664138
63.2102916666667 1.16183032126583
63.3144270833333 1.23061858926739
63.4185625 1.29042459966081
63.5226979166667 1.34742112088952
63.6268333333333 1.39751756755839
63.73096875 1.44203382577758
63.8351041666667 1.47751235832424
63.9392395833333 1.5039257907162
64.043375 1.51975984590726
64.1475104166667 1.52958867602794
64.2516458333333 1.53410395069955
64.35578125 1.53330158756475
64.4599166666667 1.52623133271508
64.5640520833333 1.51525910629248
64.6681875 1.4956500869765
64.7723229166667 1.46762782901805
64.8764583333333 1.4335362979991
64.98059375 1.393195396846
65.0847291666667 1.34507340039578
65.1888645833333 1.29526785932622
65.293 1.25148562507762
65.3971354166667 1.21834286085295
65.5012708333333 1.19723860581736
65.60540625 1.18839720091945
65.7095416666667 1.19523808561677
65.8136770833333 1.21926210548034
65.9178125 1.25393394178322
66.0219479166667 1.29547750626125
66.1260833333333 1.34193018732348
66.23021875 1.39064523238466
66.3343541666667 1.44623423882753
66.4384895833333 1.51148161202761
66.542625 1.58241357891248
66.6467604166667 1.65119543352724
66.7508958333333 1.71124917220641
66.85503125 1.76148621622688
66.9591666666667 1.8029309925477
67.0633020833333 1.83800442051509
67.1674375 1.8736548868855
67.2715729166667 1.91074223720426
67.3757083333333 1.94784741244318
67.47984375 1.98343302365097
67.5839791666667 2.01455364412534
67.6881145833333 2.0394096213805
67.79225 2.05428008598098
67.8963854166667 2.05664338349339
68.0005208333333 2.04264534978447
68.10465625 2.01308673186114
68.2087916666667 1.97621417414018
68.3129270833333 1.93839613750556
68.4170625 1.90419677178543
68.5211979166667 1.87201899784496
68.6253333333333 1.84014854701905
68.72946875 1.80875853664652
68.8336041666667 1.77827891282589
68.9377395833333 1.75266617934392
69.041875 1.7333757384008
69.1460104166667 1.72120079397734
69.2501458333333 1.71400987854455
69.35428125 1.71115654189465
69.4584166666667 1.71279620330278
69.5625520833333 1.71914718574398
69.6666875 1.72716162625905
69.7708229166667 1.73625167112021
69.8749583333333 1.75248659312777
69.97909375 1.78095534814344
70.0832291666667 1.8187752152944
70.1873645833333 1.8587355097521
70.2915 1.89707840962556
70.3956354166667 1.93241225192686
70.4997708333333 1.96589022521264
70.60390625 1.99902337603354
70.7080416666667 2.03141326613473
70.8121770833333 2.06311229381372
70.9163125 2.09320339258992
71.0204479166667 2.11858093513796
71.1245833333333 2.13894450117504
71.22871875 2.15580911586649
71.3328541666667 2.16975171119472
71.4369895833333 2.1817891171566
71.541125 2.19145821632777
71.6452604166667 2.19803121558569
71.7493958333333 2.20087683677603
71.85353125 2.20078778522854
71.9576666666667 2.19707881216922
72.0618020833333 2.19034929118714
72.1659375 2.18190531276016
72.2700729166667 2.17047453122875
72.3742083333333 2.15655073219781
72.47834375 2.14118242418119
72.5824791666667 2.12511419814473
72.6866145833333 2.10641870240096
72.79075 2.08701930323525
72.8948854166667 2.06697796893282
72.9990208333333 2.04714994107346
73.10315625 2.02771360102449
73.2072916666667 2.00563288266486
73.3114270833333 1.98007415571154
73.4155625 1.9503488251541
73.5196979166667 1.9184692747424
73.6238333333333 1.88714128465266
73.72796875 1.85697072982944
73.8321041666667 1.82964519347329
73.9362395833333 1.80457893791727
74.040375 1.77829579844984
74.1445104166667 1.74711253476234
74.2486458333333 1.70917183476468
74.35278125 1.66380323820779
74.4569166666667 1.61172876232897
74.5610520833333 1.55600154803565
74.6651875 1.49700362706302
74.7693229166667 1.43831819768915
74.8734583333333 1.38144395080682
74.97759375 1.3270914904028
75.0817291666667 1.27759825750988
75.1858645833333 1.23240013811411
75.29 1.19327312542211
75.3941354166667 1.16265304834308
75.4982708333333 1.14047210543932
75.60240625 1.12849455016854
75.7065416666667 1.12210732585717
75.8106770833333 1.11791217821402
75.9148125 1.11410561048165
76.0189479166667 1.10693880027699
76.1230833333333 1.09579880994193
76.22721875 1.07856533261797
76.3313541666667 1.05353864856362
76.4354895833333 1.01997375727301
76.539625 0.98581369528392
76.6437604166667 0.955291059471152
76.7478958333333 0.92560592134032
76.85203125 0.898364668281108
76.9561666666667 0.873551896737245
77.0603020833333 0.848200668214259
77.1644375 0.820280635212621
77.2685729166667 0.787892020215445
77.3727083333333 0.747020796548861
77.47684375 0.70469901704489
77.5809791666667 0.659129181018859
77.6851145833333 0.607392091937522
77.78925 0.554145976108556
77.8933854166667 0.497625929042979
77.9975208333333 0.43961169467657
78.10165625 0.375350547791617
78.2057916666667 0.291275837040045
78.3099270833333 0.191736762424651
78.4140625 0.0879863279036631
78.5181979166667 -0.0283933039588549
78.6223333333333 -0.160123208402596
78.72646875 -0.302338913856415
78.8306041666667 -0.443498249962891
78.9347395833333 -0.57919778404579
79.038875 -0.702532749841491
79.1430104166667 -0.810217336831466
79.2471458333333 -0.902224177264766
79.35128125 -0.981246044893197
79.4554166666667 -1.04031841676825
79.5595520833333 -1.08180585569491
79.6636875 -1.09718641019847
79.7678229166667 -1.09183252645515
79.8719583333333 -1.07626385005714
79.97609375 -1.05385675424954
80.0802291666667 -1.0173442369555
80.1843645833333 -0.974627560111954
80.2885 -0.922815471901691
80.3926354166667 -0.861454231931777
80.4967708333333 -0.793903575884563
80.60090625 -0.72785058421225
80.7050416666667 -0.663837201679355
80.8091770833333 -0.650073610619992
};
\addlegendentry{Ground truth}
%\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}, only marks]
\addplot [semithick, sonnet, mark=*, mark size=1, mark options={solid}, only marks]
table {%
12.0798020833333 1.88
12.1839375 1.92
12.2880729166667 1.92
12.3922083333333 1.98
12.49634375 2
12.6004791666667 2.06
12.7046145833333 2.1
12.80875 2.12
12.9128854166667 2.16
13.0170208333333 2.16
13.12115625 2.18
13.2252916666667 2.2
13.3294270833333 2.2
13.4335625 2.2
13.5376979166667 2.56
13.6418333333333 2.18
13.74596875 2.18
13.8501041666667 2.16
13.9542395833333 2.14
14.058375 2.12
14.1625104166667 2.18
14.2666458333333 2.04
14.37078125 1.12
14.4749166666667 1.94
14.5790520833333 1.98
14.6831875 1.24
14.7873229166667 1.96
14.8914583333333 1.94
14.99559375 1.94
15.0997291666667 1.94
15.2038645833333 1.94
15.308 1.96
15.4121354166667 1.96
15.5162708333333 1.96
15.62040625 1.98
15.7245416666667 1.98
15.8286770833333 1.98
15.9328125 2
16.0369479166667 2
16.1410833333333 2
16.24521875 2
16.3493541666667 2.02
16.4534895833333 2.02
16.557625 2.02
16.6617604166667 2.02
16.7658958333333 2.02
16.87003125 2
16.9741666666667 2
17.0783020833333 2
17.1824375 2
17.2865729166667 1.98
17.3907083333333 1.96
17.49484375 1.94
17.5989791666667 1.92
17.7031145833333 1.86
17.80725 2.5
17.9113854166667 1.84
18.0155208333333 1.8
18.11965625 1.76
18.2237916666667 1.74
18.3279270833333 1.7
18.4320625 1.68
18.5361979166667 1.6
18.6403333333333 1.56
18.74446875 1.5
18.8486041666667 1.46
18.9527395833333 1.36
19.056875 1.28
20.7230416666667 1.16
20.8271770833333 1.14
20.9313125 1.12
21.0354479166667 1.1
21.1395833333333 1.06
21.24371875 1.04
21.3478541666667 1.02
21.4519895833333 1
21.556125 0.98
21.6602604166667 0.94
21.7643958333333 0.94
21.86853125 0.9
21.9726666666667 0.86
22.0768020833333 0.84
22.1809375 0.78
22.2850729166667 0.78
22.3892083333333 0.74
22.49334375 0.74
22.5974791666667 0.72
22.7016145833333 0.7
22.80575 0.68
22.9098854166667 0.66
23.0140208333333 0.62
23.11815625 0.58
23.2222916666667 0.52
23.3264270833333 0.48
23.4305625 0.42
23.5346979166667 0.38
23.6388333333333 0.32
23.74296875 0.28
23.8471041666667 0.24
23.9512395833333 0.16
24.055375 0.08
24.1595104166667 -0.02
24.2636458333333 -0.14
24.36778125 -0.26
24.4719166666667 -0.4
24.5760520833333 -0.56
24.6801875 -0.7
24.7843229166667 -0.8
25.0967291666667 -1.12
25.2008645833333 -1.16
25.305 -3.64
26.6587604166667 -0.9
26.7628958333333 -0.86
26.86703125 -0.82
26.9711666666667 -0.76
27.0753020833333 -0.74
27.1794375 -0.68
27.2835729166667 -0.64
27.3877083333333 -0.58
27.49184375 -0.54
27.5959791666667 -0.44
27.7001145833333 -0.38
27.80425 -0.24
27.9083854166667 -0.18
28.0125208333333 -0.08
28.11665625 -0.02
28.2207916666667 0.06
28.3249270833333 0.16
28.4290625 0.24
28.5331979166667 0.32
28.6373333333333 0.4
28.74146875 0.46
28.8456041666667 0.5
28.9497395833333 0.58
29.053875 0.64
29.1580104166667 0.68
29.2621458333333 0.74
29.36628125 0.76
29.4704166666667 0.8
29.5745520833333 0.8
29.6786875 0.82
29.7828229166667 0.78
29.8869583333333 0.76
29.99109375 0.74
30.0952291666667 0.68
30.1993645833333 0.64
30.3035 0.6
30.4076354166667 0.54
30.5117708333333 0.5
30.61590625 0.48
30.7200416666667 0.46
30.8241770833333 0.46
30.9283125 0.48
31.0324479166667 0.5
31.1365833333333 0.54
31.24071875 0.58
31.3448541666667 0.64
31.4489895833333 0.7
31.553125 0.76
31.6572604166667 0.82
31.7613958333333 0.9
31.86553125 0.96
31.9696666666667 1.02
32.0738020833333 1.1
32.1779375 1.16
32.2820729166667 2.18
32.3862083333333 1.32
32.49034375 1.38
32.5944791666667 1.44
32.6986145833333 1.5
32.80275 1.56
32.9068854166667 1.6
33.0110208333333 1.68
33.11515625 1.72
33.2192916666667 1.78
33.3234270833333 1.82
33.4275625 1.92
33.5316979166667 1.94
33.6358333333333 1.96
33.73996875 2.08
33.8441041666667 2.04
33.9482395833333 2.06
34.052375 2.1
34.1565104166667 2.12
34.2606458333333 2.16
34.36478125 2.18
34.4689166666667 2.22
34.5730520833333 1.7
34.6771875 2.28
34.7813229166667 2.28
34.8854583333333 2.2
34.98959375 5.32
35.0937291666667 2.28
35.1978645833333 2.24
35.302 2.34
35.4061354166667 4.22
35.5102708333333 2.34
35.61440625 2.34
35.7185416666667 2.24
35.8226770833333 2.32
35.9268125 2.24
36.0309479166667 2.32
36.1350833333333 2.32
36.23921875 2.34
36.3433541666667 2.28
36.4474895833333 2.32
36.551625 2.28
36.6557604166667 -0.54
36.7598958333333 2.3
36.86403125 2.16
36.9681666666667 2.18
37.0723020833333 2.22
37.1764375 2.14
37.2805729166667 2.1
37.3847083333333 2.1
37.48884375 2.08
37.5929791666667 0.52
37.6971145833333 0.54
37.80125 2.04
37.9053854166667 0.88
38.0095208333333 0.82
38.11365625 -0.58
38.2177916666667 1.72
38.3219270833333 2.72
38.4260625 -1.56
38.5301979166667 1.84
38.6343333333333 1.58
38.73846875 1.78
38.8426041666667 1.04
38.9467395833333 1.78
39.050875 1.54
39.1550104166667 1.56
39.2591458333333 1.8
39.36328125 1.82
39.4674166666667 1.82
39.5715520833333 2.7
39.6756875 1.86
39.7798229166667 1.88
39.8839583333333 1.92
39.98809375 1.96
40.0922291666667 1.96
40.1963645833333 1.98
40.3005 1.12
40.4046354166667 1.9
40.5087708333333 1.9
40.61290625 2.1
40.7170416666667 2.14
40.8211770833333 2.12
40.9253125 2.18
41.0294479166667 2.16
41.1335833333333 2.16
41.23771875 2.18
41.3418541666667 2.16
41.4459895833333 2.18
41.550125 2.18
41.6542604166667 2.2
41.7583958333333 2.18
41.86253125 2.18
41.9666666666667 2.12
42.0708020833333 2.12
42.1749375 2.06
42.2790729166667 2.04
42.3832083333333 2.02
42.48734375 2
42.5914791666667 1.96
42.6956145833333 1.9
42.79975 1.88
42.9038854166667 1.78
43.0080208333333 2.38
43.11215625 1.7
43.2162916666667 1.64
43.3204270833333 1.58
43.4245625 1.54
43.5286979166667 1.48
43.6328333333333 1.44
43.73696875 1.4
43.8411041666667 1.4
43.9452395833333 1.4
44.049375 1.42
44.1535104166667 1.44
44.2576458333333 1.46
44.36178125 1.5
44.4659166666667 1.52
44.5700520833333 1.54
44.6741875 1.56
44.7783229166667 1.6
44.8824583333333 1.6
44.98659375 1.64
45.0907291666667 1.64
45.1948645833333 1.7
45.299 1.76
45.4031354166667 1.84
45.5072708333333 1.9
45.61140625 1.98
45.7155416666667 2.06
45.8196770833333 2.12
45.9238125 2.18
46.0279479166667 2.2
46.1320833333333 2.24
46.23621875 2.28
46.3403541666667 2.3
46.4444895833333 2.32
46.548625 2.32
46.6527604166667 2.32
46.7568958333333 2.32
46.86103125 2.32
46.9651666666667 2.32
47.0693020833333 2.32
47.1734375 2.3
47.2775729166667 2.3
47.3817083333333 2.28
47.48584375 2.26
47.5899791666667 2.26
47.6941145833333 2.24
47.79825 2.22
47.9023854166667 2.18
48.0065208333333 2.14
48.11065625 2.1
48.2147916666667 2.06
48.3189270833333 2
48.4230625 1.96
48.5271979166667 1.9
48.6313333333333 1.86
48.73546875 1.8
48.8396041666667 1.76
48.9437395833333 1.72
49.047875 1.68
49.1520104166667 1.62
49.2561458333333 1.58
49.36028125 1.54
49.4644166666667 1.5
49.5685520833333 1.48
49.6726875 1.44
49.7768229166667 1.4
49.8809583333333 1.38
49.98509375 1.34
50.0892291666667 1.32
50.1933645833333 1.28
50.2975 1.28
50.4016354166667 1.24
50.5057708333333 1.22
50.60990625 1.2
50.7140416666667 1.18
50.8181770833333 1.16
50.9223125 1.16
51.0264479166667 1.16
51.1305833333333 1.18
51.23471875 1.2
51.3388541666667 1.22
51.4429895833333 1.26
51.547125 1.28
51.6512604166667 1.32
51.7553958333333 1.36
51.85953125 1.38
51.9636666666667 1.42
52.0678020833333 1.44
52.1719375 1.46
52.2760729166667 1.46
52.3802083333333 1.46
52.48434375 1.46
52.5884791666667 1.44
52.6926145833333 1.42
52.79675 1.4
52.9008854166667 1.38
53.0050208333333 1.34
53.10915625 1.3
53.2132916666667 1.24
53.3174270833333 1.14
53.4215625 1.08
53.5256979166667 0.98
53.6298333333333 0.92
53.73396875 0.82
53.8381041666667 0.74
53.9422395833333 0.64
54.046375 0.56
54.1505104166667 0.48
54.2546458333333 0.38
54.35878125 0.28
54.4629166666667 0.18
54.5670520833333 0.08
54.6711875 0.02
54.7753229166667 -0.04
54.8794583333333 -0.08
54.98359375 -0.16
55.0877291666667 -0.22
55.1918645833333 -0.28
55.296 -0.36
55.4001354166667 -0.44
55.5042708333333 -0.5
55.60840625 -0.56
55.7125416666667 -0.62
55.8166770833333 -0.64
55.9208125 -0.66
56.0249479166667 -0.66
56.1290833333333 -0.66
56.23321875 -0.64
56.3373541666667 -0.62
56.4414895833333 -0.58
56.545625 -0.54
56.6497604166667 -0.5
56.7538958333333 -0.46
56.85803125 -0.42
56.9621666666667 -0.38
57.0663020833333 -0.34
57.1704375 -0.3
57.2745729166667 -0.26
57.3787083333333 -0.22
57.48284375 -0.2
57.5869791666667 -0.16
57.6911145833333 -0.14
57.79525 -0.12
57.8993854166667 -0.1
58.0035208333333 -0.08
58.10765625 -0.04
58.2117916666667 -0.02
58.3159270833333 0
58.4200625 0.02
58.5241979166667 0.02
58.6283333333333 0.02
58.73246875 0.02
58.8366041666667 0
58.9407395833333 -0.02
59.044875 -0.04
59.1490104166667 -0.06
59.2531458333333 -0.1
59.35728125 -0.16
59.4614166666667 -0.22
59.5655520833333 -0.28
59.6696875 -0.32
59.7738229166667 -0.38
59.8779583333333 -0.44
59.98209375 -0.48
60.0862291666667 -0.52
60.1903645833333 -0.56
60.2945 -0.58
60.3986354166667 -0.6
60.5027708333333 -0.62
60.60690625 -0.6
60.8151770833333 -0.58
60.9193125 -0.56
61.0234479166667 -0.5
61.1275833333333 -0.44
61.23171875 -0.36
61.3358541666667 -0.3
61.4399895833333 -0.22
61.544125 -0.14
61.6482604166667 -0.08
61.7523958333333 -0.04
61.85653125 0.06
61.9606666666667 0.16
62.0648020833333 0.24
62.1689375 0.3
62.2730729166667 0.38
62.3772083333333 0.48
62.48134375 0.58
62.5854791666667 0.66
62.6896145833333 0.76
62.79375 0.86
62.8978854166667 0.94
63.0020208333333 1.06
63.10615625 1.14
63.2102916666667 1.2
63.3144270833333 1.26
63.4185625 1.34
63.5226979166667 1.36
63.6268333333333 1.4
63.73096875 1.44
63.8351041666667 1.48
63.9392395833333 1.48
64.043375 1.5
64.1475104166667 1.52
64.2516458333333 1.52
64.35578125 1.52
64.4599166666667 1.5
64.5640520833333 1.48
64.6681875 1.46
64.7723229166667 1.44
64.8764583333333 1.4
64.98059375 1.32
65.0847291666667 1.28
65.1888645833333 1.22
65.293 1.16
65.3971354166667 1.14
65.5012708333333 1.12
65.60540625 1.1
65.7095416666667 1.1
65.8136770833333 1.12
65.9178125 1.16
66.0219479166667 1.2
66.1260833333333 1.24
66.23021875 1.28
66.3343541666667 1.34
66.4384895833333 1.42
66.542625 1.48
66.6467604166667 1.56
66.7508958333333 2.38
66.85503125 1.68
66.9591666666667 1.74
67.0633020833333 1.8
67.1674375 1.84
67.2715729166667 1.88
67.3757083333333 1.92
67.47984375 1.92
67.5839791666667 1.98
67.6881145833333 1.98
67.79225 2
67.8963854166667 2
68.0005208333333 1.98
68.10465625 1.96
68.2087916666667 1.92
68.3129270833333 1.9
68.4170625 1.86
68.5211979166667 1.8
68.6253333333333 1.78
68.72946875 1.76
68.8336041666667 1.76
68.9377395833333 1.72
69.041875 1.7
69.1460104166667 1.68
69.2501458333333 1.66
69.35428125 1.68
69.4584166666667 1.68
69.5625520833333 1.68
69.6666875 1.68
69.7708229166667 1.66
69.8749583333333 1.7
69.97909375 1.74
70.0832291666667 1.78
70.1873645833333 0.6
70.2915 1.86
70.3956354166667 1.9
70.4997708333333 2
70.60390625 4.82
70.7080416666667 0.96
70.8121770833333 2.04
70.9163125 4.08
71.0204479166667 2.72
71.1245833333333 1.92
71.22871875 -0.06
71.3328541666667 2.14
71.4369895833333 2.12
71.541125 2.12
71.6452604166667 2.12
71.7493958333333 2.14
71.85353125 2.14
71.9576666666667 2.14
72.0618020833333 2.14
72.1659375 2.14
72.2700729166667 2.12
72.3742083333333 2.12
72.47834375 2.1
72.5824791666667 2.08
72.6866145833333 2.06
72.79075 2.04
72.8948854166667 2.02
72.9990208333333 2
73.10315625 1.98
73.2072916666667 1.96
73.3114270833333 1.94
73.4155625 1.9
73.5196979166667 1.88
73.6238333333333 1.86
73.72796875 1.82
73.8321041666667 1.8
73.9362395833333 1.78
74.040375 1.74
74.1445104166667 1.72
74.2486458333333 1.68
74.35278125 1.64
74.4569166666667 1.58
74.5610520833333 1.54
74.6651875 1.48
74.7693229166667 1.42
74.8734583333333 1.36
74.97759375 1.3
75.0817291666667 1.26
75.1858645833333 1.22
75.29 1.18
75.3941354166667 1.14
75.4982708333333 1.12
75.60240625 1.1
75.7065416666667 1.1
75.8106770833333 1.08
75.9148125 1.08
76.0189479166667 1.08
76.1230833333333 1.06
76.22721875 1.04
76.3313541666667 1.04
76.4354895833333 1
76.539625 0.96
76.6437604166667 0.94
76.7478958333333 0.9
76.85203125 0.88
76.9561666666667 0.84
77.0603020833333 0.82
77.1644375 0.8
77.2685729166667 0.76
77.3727083333333 0.72
77.47684375 0.68
77.5809791666667 0.64
77.6851145833333 0.6
77.78925 0.54
77.8933854166667 0.48
77.9975208333333 0.42
78.10165625 0.36
78.2057916666667 0.28
78.3099270833333 0.18
78.4140625 0.12
78.5181979166667 -0.04
78.6223333333333 -0.18
78.72646875 -0.32
78.8306041666667 -0.46
78.9347395833333 -0.6
79.038875 -0.7
79.1430104166667 -0.82
79.2471458333333 -0.9
79.35128125 -0.96
79.4554166666667 -1.02
79.5595520833333 -1.06
79.6636875 -1.06
79.7678229166667 -1.04
79.8719583333333 -1.02
79.97609375 -1
80.0802291666667 -0.96
80.1843645833333 -0.92
80.2885 -0.88
80.3926354166667 -0.8
80.4967708333333 -0.74
80.60090625 -0.68
80.7050416666667 -0.62
80.8091770833333 -0.56
};
\addlegendentry{SONNET}
\end{axis}

\end{tikzpicture}


==> tikz-images/ablation_study_sim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Inlier threshold (m)},
xmin=0, xmax=0.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Inlier ratio},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, black, dashed, forget plot]
table {%
0.1 0
0.1 1
};
%\addplot [very thick, steelblue31119180]
\addplot [very thick, sonnet_red]
table {%
0 0
0.02 0.17070412429026
0.04 0.314191156589921
0.06 0.423324702065265
0.08 0.501617062873068
0.1 0.554525176265053
0.12 0.590820698404775
0.14 0.615066242382646
0.16 0.63257055801668
0.18 0.64494290884133
0.2 0.654250119589859
0.22 0.66157889810944
0.24 0.667475198103201
0.26 0.672147001934236
0.28 0.675651504752397
0.3 0.67877383997837
0.32 0.68124363054013
0.34 0.683443044029866
0.36 0.685554065015287
0.38 0.687623489528088
0.4 0.68949273101641
0.42 0.691510159938437
0.44 0.693613381585242
0.46 0.695604812711882
0.48 0.697684636342838
};
\addlegendentry{SONNET}
%\addplot [very thick, darkorange25512714]
\addplot [very thick, sonnet_magenta]
table {%
0 0
0.02 0.175615107838855
0.04 0.323610157858614
0.06 0.438356627358
0.08 0.521544373037166
0.1 0.578874711424471
0.12 0.619137497140242
0.14 0.647202117260456
0.16 0.667210020590254
0.18 0.681937771676962
0.2 0.693163619725047
0.22 0.701649300139348
0.24 0.708343732451488
0.26 0.713847465734906
0.28 0.718147501091907
0.3 0.721652003910068
0.32 0.724506561843556
0.34 0.727129739398099
0.36 0.729407146273996
0.38 0.731671554252199
0.4 0.733790374576236
0.42 0.735849399970883
0.44 0.73804621368108
0.46 0.740193631580042
0.48 0.742421642644704
};
\addlegendentry{SONNET (d)}
%\addplot [very thick, forestgreen4416044]
\addplot [very thick, sonnet_aqua]
table {%
0 0
0.02 0.217895322476654
0.04 0.393068467793931
0.06 0.524180549489403
0.08 0.613761153054221
0.1 0.670758719660573
0.12 0.708325533994717
0.14 0.732282502443793
0.16 0.746604687922464
0.18 0.755761111457748
0.2 0.762642727896674
0.22 0.768058068675776
0.24 0.772534889041409
0.26 0.776333166947443
0.28 0.779536095339115
0.3 0.78233605790229
0.32 0.784850044716208
0.34 0.787192446080572
0.36 0.789589442815249
0.38 0.791851251013914
0.4 0.794053264283189
0.42 0.796304673363699
0.44 0.798803061500385
0.46 0.801491233543395
0.48 0.804267798090722
};
\addlegendentry{SONNET (m)}
%\addplot [very thick, crimson2143940]
\addplot [very thick, sonnet]
table {%
0 0
0.02 0.224415569559701
0.04 0.403441588153325
0.06 0.53614213514694
0.08 0.627914352862877
0.1 0.687836671450261
0.12 0.727558703021984
0.14 0.752750566751939
0.16 0.768778207607995
0.18 0.779398307023564
0.2 0.787634408602151
0.22 0.794102660094424
0.24 0.799645390070922
0.26 0.804681163037374
0.28 0.808929202803602
0.3 0.812810673654874
0.32 0.816328175370729
0.34 0.81965329340072
0.36 0.822806825981157
0.38 0.825793972671118
0.4 0.828705725754456
0.42 0.831617478837795
0.44 0.834599425968678
0.46 0.837466982799859
0.48 0.840716707223227
};
\addlegendentry{SONNET (d+m)}
\end{axis}

\end{tikzpicture}


==> tikz-images/ablation_study_size.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Relative dataset size},
xmin=0.01, xmax=4,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Inlier ratio @ 10 cm},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2 0.722634720575695
1 0.687836671450261
0.5 0.628722884299411
0.3 0.581872257232587
0.2 0.543983070235644
0.15 0.507326178740043
0.1 0.420529939061168
0.05 0.300284935837441
0.02 0.0486236767122148
};
\end{axis}

\end{tikzpicture}


==> tikz-images/real_cumulative.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Inlier threshold (m)},
xmin=0, xmax=0.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Inlier ratio},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, black, dashed, forget plot]
table {%
0.1 0
0.1 1
};
\addplot [very thick, steelblue31119180]
table {%
0 0
0.02 0.224415569559701
0.04 0.403441588153325
0.06 0.53614213514694
0.08 0.627914352862877
0.1 0.687836671450261
0.12 0.727558703021984
0.14 0.752750566751939
0.16 0.768778207607995
0.18 0.779398307023564
0.2 0.787634408602151
0.22 0.794102660094424
0.24 0.799645390070922
0.26 0.804681163037374
0.28 0.808929202803602
0.3 0.812810673654874
0.32 0.816328175370729
0.34 0.81965329340072
0.36 0.822806825981157
0.38 0.825793972671118
0.4 0.828705725754456
0.42 0.831617478837795
0.44 0.834599425968678
0.46 0.837466982799859
0.48 0.840716707223227
};
\addlegendentry{SONNET}
\addplot [very thick, darkorange25512714]
table {%
0 0
0.02 0.111070381231672
0.04 0.202286246126328
0.06 0.274830494374077
0.08 0.335441754539215
0.1 0.383490879973378
0.12 0.420610532226867
0.14 0.449954243880119
0.16 0.474293379921383
0.18 0.494483267818889
0.2 0.511293442316092
0.22 0.525376448077203
0.24 0.537423826459516
0.26 0.547718953432749
0.28 0.556358020839833
0.3 0.563949377092823
0.32 0.570698404775275
0.34 0.577252448992325
0.36 0.583413926499033
0.38 0.589229633327094
0.4 0.595151931116241
0.42 0.600928641251222
0.44 0.606658555354506
0.46 0.612625049395811
0.48 0.618638339468813
};
\addlegendentry{GCC-PHAT}
\end{axis}

\end{tikzpicture}


==> tikz-images/sim_noise_sensitivity_02t60.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SNR (dB)},
xmin=-33, xmax=33,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Inlier ratio @ 10cm},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
-30 0.281598513011152
-25 0.420074349442379
-20 0.548327137546468
-15 0.657992565055762
-10 0.70817843866171
-5 0.777881040892193
0 0.803903345724907
5 0.823420074349442
10 0.820631970260223
15 0.820631970260223
20 0.819702602230483
25 0.819702602230483
30 0.819702602230483
};
\addlegendentry{SONNET}
\addplot [very thick, darkorange25512714]
table {%
-30 0.258364312267658
-25 0.258364312267658
-20 0.258364312267658
-15 0.258364312267658
-10 0.258364312267658
-5 0.258364312267658
0 0.258364312267658
5 0.258364312267658
10 0.258364312267658
15 0.258364312267658
20 0.258364312267658
25 0.258364312267658
30 0.258364312267658
};
\addlegendentry{GCC-PHAT}
\end{axis}

\end{tikzpicture}


==> tikz-images/sim_reverb_sensitivity_snr10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle T_{60}\) (s)},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Inlier ratio @ 10cm},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0.05 0.96392939370683
0.15 0.906876522390856
0.25 0.650780608052588
0.35 0.463863337713535
0.45 0.260786559755632
0.55 0.173116089613035
0.65 0.108839779005525
0.75 0.0870673952641166
0.85 0.0638578011849901
0.95 0.054726368159204
};
\addlegendentry{SONNET}
\addplot [very thick, darkorange25512714]
table {%
0.05 0.402148887183423
0.15 0.350196739741428
0.25 0.238564776773487
0.35 0.164695575996496
0.45 0.0988927071401298
0.55 0.0627970128988459
0.65 0.0403314917127072
0.75 0.0528233151183971
0.85 0.0302830809743252
0.95 0.0248756218905473
};
\addlegendentry{GCC-PHAT}
\end{axis}

\end{tikzpicture}

